Retarded Greens Functions and Forward Scattering Amplitudes in Thermal Field Theory

In this paper, we give a simple diagrammatic identification of the unique combination of the causal n-point vertex functions in the real time formalism that would coincide with the corresponding functions obtained in the imaginary time formalism. Furthermore, we give a simple calculational method for evaluating the temperature dependent parts of the retarded vertex functions, to one loop, by identifying them with the forward scattering amplitudes of on-shell thermal particles. As an application of the method, we calculate and show that the temperature dependent parts of all the retarded functions vanish at one loop order for 1+1 dimensional massless QED. We further point out that, in this model, in fact, the temperature dependent parts of all the retarded vertex functions vanish to all orders in perturbation theory.

==> ForwardFour1234.eepic <==
%%% F T B Sat Sep 12 17:59:25 EST 1998 
\setlength{\unitlength}{0.00035in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4201,2204)(0,-10)
\thicklines
\path(447,428)(532,343)
\path(391,372)(476,287)
\path(3786,293)(3873,379)
\path(3844,237)(3928,322)
\thinlines

\path(619,432)(620,513)(540,512)
\path(3786,293)(3873,379)
\path(3844,237)(3928,322)
\path(3738,510)(3739,430)(3658,431)
\put(1410,2200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1500,2030){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(0,1950){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(80,1780){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(2400,2200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2495,2030){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(4035,1950){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(4125,1780){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\path(3917,1411)(3853,1348)
\path(3789,1285)(3726,1220)
\path(3662,1157)(3599,1093)
\path(4044,1539)(3980,1475)
\path(3534,1030)(3471,966)
\path(3408,902)(3344,839)
\path(4171,1666)(4108,1602)
\path(355,1408)(418,1344)
\path(481,1280)(546,1217)
\path(609,1153)(673,1090)
\path(227,1535)(291,1471)
\path(736,1025)(800,962)
\path(864,899)(927,835)
\path(100,1662)(164,1599)
\path(1596,1660)(1596,1570)
\path(1596,1480)(1596,1390)
\path(1596,1300)(1596,1210)
\path(1596,1840)(1596,1750)
\path(1596,1120)(1596,1030)
\path(1596,940)(1596,850)
\path(2569,1660)(2569,1570)
\path(2569,1480)(2569,1390)
\path(2569,1300)(2569,1210)
\path(2569,1840)(2569,1750)
\path(2569,1120)(2569,1030)
\path(2569,940)(2569,850)
\path(2045,780)(2103,837)(2045,893)
\path(134,31)(939,836)(3336,836)
	(4135,37)(4135,44)
\path(1224,789)(1282,846)(1224,902)
\path(2946,786)(3004,843)(2946,899)
\path(2622,1430)(2566,1372)(2510,1430)
\path(1650,1427)(1594,1369)(1538,1427)
\path(483,1202)(564,1201)(562,1281)
\path(3787,1204)(3706,1203)(3708,1283)
\put(0,300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(4035,300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(1100,1010){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\put(1900,-300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\rmdefault}(a)}}}}}
\put(2000,1010){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\put(2900,1010){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\end{picture}}


























































==> ForwardFour2341.eepic <==
%%% F T B Sat Sep 12 17:59:25 EST 1998 
\setlength{\unitlength}{0.00035in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4201,2204)(0,-10)
\thicklines
\path(447,428)(532,343)
\path(391,372)(476,287)
\path(3786,293)(3873,379)
\path(3844,237)(3928,322)
\thinlines
\path(619,432)(620,513)(540,512)
\path(3738,510)(3739,430)(3658,431)
\put(1410,2200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1500,2030){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(0,1950){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(80,1780){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2400,2200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2495,2030){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(4035,1950){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(4125,1780){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\path(3917,1411)(3853,1348)
\path(3789,1285)(3726,1220)
\path(3662,1157)(3599,1093)
\path(4044,1539)(3980,1475)
\path(3534,1030)(3471,966)
\path(3408,902)(3344,839)
\path(4171,1666)(4108,1602)
\path(355,1408)(418,1344)
\path(481,1280)(546,1217)
\path(609,1153)(673,1090)
\path(227,1535)(291,1471)
\path(736,1025)(800,962)
\path(864,899)(927,835)
\path(100,1662)(164,1599)
\path(1596,1660)(1596,1570)
\path(1596,1480)(1596,1390)
\path(1596,1300)(1596,1210)
\path(1596,1840)(1596,1750)
\path(1596,1120)(1596,1030)
\path(1596,940)(1596,850)
\path(2569,1660)(2569,1570)
\path(2569,1480)(2569,1390)
\path(2569,1300)(2569,1210)
\path(2569,1840)(2569,1750)
\path(2569,1120)(2569,1030)
\path(2569,940)(2569,850)
\path(2045,780)(2103,837)(2045,893)
\path(134,31)(939,836)(3336,836)
	(4135,37)(4135,44)
\path(1224,789)(1282,846)(1224,902)
\path(2946,786)(3004,843)(2946,899)
\path(2622,1430)(2566,1372)(2510,1430)
\path(1650,1427)(1594,1369)(1538,1427)
\path(483,1202)(564,1201)(562,1281)
\path(3787,1204)(3706,1203)(3708,1283)
\put(0,300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(4035,300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(1100,1010){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\put(1900,-300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\rmdefault}(b)}}}}}
\put(2000,1010){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\put(2900,1010){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\end{picture}}
























































==> ForwardFour3412.eepic <==
%%% F T B Sat Sep 12 17:59:25 EST 1998 
\setlength{\unitlength}{0.00035in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4201,2204)(0,-10)
\thicklines
\path(447,428)(532,343)
\path(391,372)(476,287)
\path(3786,293)(3873,379)
\path(3844,237)(3928,322)
\thinlines
\path(619,432)(620,513)(540,512)
\path(3738,510)(3739,430)(3658,431)
\put(1410,2200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1500,2030){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(0,1950){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(80,1780){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(2400,2200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2495,2030){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(4035,1950){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(4125,1780){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\path(3917,1411)(3853,1348)
\path(3789,1285)(3726,1220)
\path(3662,1157)(3599,1093)
\path(4044,1539)(3980,1475)
\path(3534,1030)(3471,966)
\path(3408,902)(3344,839)
\path(4171,1666)(4108,1602)
\path(355,1408)(418,1344)
\path(481,1280)(546,1217)
\path(609,1153)(673,1090)
\path(227,1535)(291,1471)
\path(736,1025)(800,962)
\path(864,899)(927,835)
\path(100,1662)(164,1599)
\path(1596,1660)(1596,1570)
\path(1596,1480)(1596,1390)
\path(1596,1300)(1596,1210)
\path(1596,1840)(1596,1750)
\path(1596,1120)(1596,1030)
\path(1596,940)(1596,850)
\path(2569,1660)(2569,1570)
\path(2569,1480)(2569,1390)
\path(2569,1300)(2569,1210)
\path(2569,1840)(2569,1750)
\path(2569,1120)(2569,1030)
\path(2569,940)(2569,850)
\path(2045,780)(2103,837)(2045,893)
\path(134,31)(939,836)(3336,836)
	(4135,37)(4135,44)
\path(1224,789)(1282,846)(1224,902)
\path(2946,786)(3004,843)(2946,899)
\path(2622,1430)(2566,1372)(2510,1430)
\path(1650,1427)(1594,1369)(1538,1427)
\path(483,1202)(564,1201)(562,1281)
\path(3787,1204)(3706,1203)(3708,1283)
\put(0,300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(4035,300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(1100,1010){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\put(1900,-300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\rmdefault}(c)}}}}}
\put(2000,1010){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\put(2900,1010){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\end{picture}}
























































==> ForwardFour4123.eepic <==
%%% F T B Sat Sep 12 17:59:25 EST 1998 
\setlength{\unitlength}{0.00035in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4201,2204)(0,-10)
\thicklines
\path(447,428)(532,343)
\path(391,372)(476,287)
\path(3786,293)(3873,379)
\path(3844,237)(3928,322)
\thinlines
\path(619,432)(620,513)(540,512)
\path(3786,293)(3873,379)
\path(3844,237)(3928,322)
\path(3738,510)(3739,430)(3658,431)
\put(1410,2200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1500,2030){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(0,1950){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(80,1780){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2400,2200){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2495,2030){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(4035,1950){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(4125,1780){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\path(3917,1411)(3853,1348)
\path(3789,1285)(3726,1220)
\path(3662,1157)(3599,1093)
\path(4044,1539)(3980,1475)
\path(3534,1030)(3471,966)
\path(3408,902)(3344,839)
\path(4171,1666)(4108,1602)
\path(355,1408)(418,1344)
\path(481,1280)(546,1217)
\path(609,1153)(673,1090)
\path(227,1535)(291,1471)
\path(736,1025)(800,962)
\path(864,899)(927,835)
\path(100,1662)(164,1599)
\path(1596,1660)(1596,1570)
\path(1596,1480)(1596,1390)
\path(1596,1300)(1596,1210)
\path(1596,1840)(1596,1750)
\path(1596,1120)(1596,1030)
\path(1596,940)(1596,850)
\path(2569,1660)(2569,1570)
\path(2569,1480)(2569,1390)
\path(2569,1300)(2569,1210)
\path(2569,1840)(2569,1750)
\path(2569,1120)(2569,1030)
\path(2569,940)(2569,850)
\path(2045,780)(2103,837)(2045,893)
\path(134,31)(939,836)(3336,836)
	(4135,37)(4135,44)
\path(1224,789)(1282,846)(1224,902)
\path(2946,786)(3004,843)(2946,899)
\path(2622,1430)(2566,1372)(2510,1430)
\path(1650,1427)(1594,1369)(1538,1427)
\path(483,1202)(564,1201)(562,1281)
\path(3787,1204)(3706,1203)(3708,1283)
\put(1900,-300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\rmdefault}(d)}}}}}
\put(0,300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(4035,300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(1100,1010){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\put(2000,1010){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\put(2900,1010){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\end{picture}
}







==> ForwardThree.eepic <==
%%% F T B Sat Sep 12 17:59:25 EST 1998 
\setlength{\unitlength}{0.0003in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(19747,3752)(0,-10)
%\thicklines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(1289,1026)(2504,1026)
\path(1289,1026)(1897,2077)
\path(1897,2078)(2504,1027)
\path(3023,849)(2978,771)(3056,726)
\path(3288,591)(3287,591)(3282,590)
	(3270,587)(3254,584)(3237,581)
	(3221,579)(3208,578)(3197,579)
	(3188,581)(3180,584)(3173,589)
	(3167,596)(3161,605)(3155,617)
	(3148,632)(3142,648)(3137,664)
	(3133,675)(3131,680)(3131,681)
\path(3131,681)(3131,682)(3129,687)
	(3126,698)(3121,714)(3115,730)
	(3109,745)(3104,757)(3098,766)
	(3092,773)(3086,778)(3078,781)
	(3069,783)(3058,784)(3045,783)
	(3029,781)(3012,778)(2996,775)
	(2984,772)(2979,771)(2978,771)
\path(2978,771)(2977,771)(2972,769)
	(2960,767)(2944,763)(2926,760)
	(2910,758)(2896,757)(2885,757)
	(2876,759)(2868,762)(2861,767)
	(2855,774)(2849,783)(2843,795)
	(2837,810)(2831,826)(2826,842)
	(2822,853)(2820,858)(2820,859)
\path(2820,859)(2820,860)(2818,865)
	(2815,876)(2809,892)(2803,908)
	(2797,923)(2791,935)(2786,944)
	(2780,951)(2773,956)(2765,960)
	(2756,962)(2745,962)(2732,961)
	(2716,959)(2699,957)(2683,954)
	(2671,951)(2666,950)(2665,950)
\path(2665,950)(2664,950)(2659,949)
	(2647,946)(2631,943)(2614,940)
	(2598,938)(2585,937)(2574,938)
	(2565,940)(2557,943)(2550,948)
	(2544,955)(2538,964)(2532,976)
	(2526,991)(2520,1007)(2515,1023)
	(2511,1034)(2509,1039)(2509,1040)
\path(3444,499)(3444,500)(3442,505)
	(3438,516)(3433,532)(3427,548)
	(3421,563)(3415,575)(3409,584)
	(3403,591)(3396,596)(3388,600)
	(3379,602)(3368,603)(3355,602)
	(3339,600)(3322,597)(3306,595)
	(3294,592)(3289,591)(3288,591)
\put(0,195){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(509,154){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\nu$}}}}}
\put(261,102){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(90,7){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(3203,195){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(3703,90){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\mu$}}}}}
\put(3486,103){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(3296,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(1545,3497){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1969,3404){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\lambda$}}}}}
\put(1615,3300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(1815,3414){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\path(1951,960)(1886,1024)(1951,1087)
\path(2268,1572)(2245,1484)(2158,1509)
\path(1508,1532)(1596,1556)(1618,1468)
\path(1792,2600)(1882,2600)(1882,2690)
\path(781,839)(826,761)(748,716)
\path(1882,2959)(1883,2958)(1886,2954)
	(1894,2946)(1905,2933)(1916,2920)
	(1926,2907)(1933,2896)(1938,2886)
	(1941,2877)(1942,2869)(1941,2861)
	(1938,2852)(1933,2842)(1926,2831)
	(1916,2818)(1905,2805)(1894,2792)
	(1886,2784)(1883,2780)(1882,2779)
\path(1882,2779)(1881,2778)(1878,2774)
	(1870,2766)(1859,2754)(1848,2740)
	(1838,2728)(1831,2716)(1826,2707)
	(1823,2698)(1822,2690)(1823,2682)
	(1826,2673)(1831,2663)(1838,2652)
	(1848,2639)(1859,2626)(1870,2613)
	(1878,2605)(1881,2601)(1882,2600)
\path(1882,2600)(1883,2599)(1886,2595)
	(1894,2587)(1905,2574)(1916,2561)
	(1926,2548)(1933,2537)(1938,2527)
	(1941,2518)(1942,2510)(1941,2502)
	(1938,2493)(1933,2483)(1926,2472)
	(1916,2459)(1905,2446)(1894,2433)
	(1886,2425)(1883,2421)(1882,2420)
\path(1882,2420)(1881,2419)(1878,2415)
	(1870,2407)(1859,2394)(1848,2381)
	(1838,2368)(1831,2357)(1826,2347)
	(1823,2338)(1822,2330)(1823,2322)
	(1826,2313)(1831,2303)(1838,2292)
	(1848,2279)(1859,2266)(1870,2253)
	(1878,2245)(1881,2241)(1882,2240)
\path(1882,2240)(1883,2239)(1886,2235)
	(1894,2227)(1905,2214)(1916,2201)
	(1926,2188)(1933,2177)(1938,2167)
	(1941,2158)(1942,2150)(1941,2142)
	(1938,2133)(1933,2123)(1926,2112)
	(1916,2099)(1905,2086)(1894,2073)
	(1886,2065)(1883,2061)(1882,2060)
\path(1882,3139)(1881,3138)(1878,3134)
	(1870,3126)(1859,3113)(1848,3100)
	(1838,3087)(1831,3076)(1826,3066)
	(1823,3057)(1822,3049)(1823,3041)
	(1826,3032)(1831,3022)(1838,3011)
	(1848,2998)(1859,2985)(1870,2972)
	(1878,2964)(1881,2960)(1882,2959)
\path(515,581)(516,581)(521,580)
	(533,577)(549,574)(566,571)
	(582,569)(595,568)(606,569)
	(615,571)(623,574)(630,579)
	(636,586)(642,595)(648,607)
	(654,622)(660,638)(665,654)
	(669,665)(671,670)(671,671)
\path(671,671)(671,672)(673,677)
	(676,688)(682,704)(688,720)
	(694,735)(700,747)(705,756)
	(711,763)(718,768)(726,771)
	(735,773)(746,774)(759,773)
	(775,771)(792,768)(808,765)
	(820,762)(825,761)(826,761)
\path(826,761)(827,761)(832,760)
	(844,757)(860,754)(877,751)
	(893,749)(906,748)(917,749)
	(926,751)(934,754)(941,759)
	(947,766)(953,775)(959,787)
	(965,802)(971,818)(976,834)
	(980,845)(982,850)(982,851)
\path(982,851)(982,852)(984,857)
	(988,868)(993,884)(999,900)
	(1005,915)(1011,927)(1017,936)
	(1023,943)(1030,948)(1038,951)
	(1047,953)(1058,954)(1071,953)
	(1087,951)(1104,948)(1120,945)
	(1132,942)(1137,941)(1138,941)
\path(1138,941)(1139,941)(1144,940)
	(1156,937)(1172,934)(1189,931)
	(1205,929)(1218,928)(1229,929)
	(1238,931)(1246,934)(1253,939)
	(1259,946)(1265,955)(1271,967)
	(1277,982)(1283,998)(1288,1014)
	(1292,1025)(1294,1030)(1294,1031)
\path(359,491)(359,492)(361,497)
	(365,508)(370,524)(376,540)
	(382,555)(388,567)(394,576)
	(400,583)(407,588)(415,591)
	(424,593)(435,594)(448,593)
	(464,591)(481,588)(497,585)
	(509,582)(514,581)(515,581)
\put(1806,1320){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\beta$}}}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(7657,2330)(7720,2267)(7784,2330)
\path(7975,2521)(7975,2520)(7975,2515)
	(7974,2503)(7973,2487)(7971,2469)
	(7969,2453)(7967,2440)(7963,2430)
	(7959,2422)(7954,2415)(7947,2410)
	(7939,2406)(7928,2402)(7915,2400)
	(7899,2398)(7882,2396)(7865,2395)
	(7853,2394)(7848,2394)(7847,2394)
\path(7847,2394)(7846,2394)(7841,2394)
	(7829,2393)(7813,2392)(7795,2390)
	(7779,2388)(7766,2386)(7756,2382)
	(7748,2378)(7741,2373)(7736,2366)
	(7732,2358)(7728,2348)(7726,2335)
	(7724,2319)(7722,2301)(7721,2285)
	(7720,2273)(7720,2268)(7720,2267)
\path(7720,2267)(7720,2266)(7720,2261)
	(7719,2249)(7718,2232)(7716,2215)
	(7714,2199)(7712,2186)(7708,2175)
	(7704,2167)(7699,2160)(7692,2155)
	(7684,2151)(7674,2147)(7661,2145)
	(7645,2143)(7627,2141)(7611,2140)
	(7599,2139)(7594,2139)(7593,2139)
\path(7593,2139)(7592,2139)(7587,2139)
	(7575,2138)(7559,2137)(7541,2135)
	(7525,2133)(7512,2131)(7502,2127)
	(7494,2123)(7487,2118)(7482,2111)
	(7478,2103)(7474,2093)(7472,2080)
	(7470,2064)(7468,2046)(7467,2030)
	(7466,2018)(7466,2013)(7466,2012)
\path(7466,2012)(7466,2011)(7466,2006)
	(7465,1994)(7464,1978)(7462,1960)
	(7460,1944)(7458,1931)(7454,1921)
	(7450,1913)(7445,1906)(7438,1901)
	(7430,1897)(7419,1893)(7406,1891)
	(7390,1889)(7373,1887)(7356,1886)
	(7344,1885)(7339,1885)(7338,1885)
\path(8102,2648)(8101,2648)(8096,2648)
	(8084,2647)(8068,2646)(8050,2644)
	(8034,2642)(8021,2640)(8011,2636)
	(8003,2632)(7996,2627)(7991,2620)
	(7987,2612)(7983,2602)(7981,2589)
	(7979,2573)(7977,2555)(7976,2539)
	(7975,2527)(7975,2522)(7975,2521)
\path(8229,2776)(8229,2775)(8229,2770)
	(8228,2758)(8227,2741)(8225,2724)
	(8223,2708)(8221,2695)(8217,2684)
	(8213,2676)(8208,2669)(8201,2664)
	(8193,2660)(8183,2656)(8170,2654)
	(8154,2652)(8136,2650)(8120,2649)
	(8108,2648)(8103,2648)(8102,2648)
\path(4911,1349)(5007,1253)
\path(4848,1285)(4943,1190)
\path(5105,1353)(5106,1444)(5015,1443)
\path(7881,1246)(7978,1342)
\path(7946,1183)(8040,1278)
\path(7826,1490)(7828,1400)(7736,1401)
\path(9199,1837)(9199,1973)
\path(9134,1907)(9269,1907)
\put(4234,3049){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(4743,3008){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\mu$}}}}}
\put(4495,2956){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(4324,2861){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(6092,3313){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(6516,3220){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\nu$}}}}}
\put(6162,3116){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(6362,3230){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(7936,3079){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(8436,2974){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\lambda$}}}}}
\put(8219,2987){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(8029,2884){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\path(14717,1775)(14717,1911)
\path(14652,1845)(14787,1845)
\path(13175,2268)(13238,2205)(13302,2268)
\path(13493,2459)(13493,2458)(13493,2453)
	(13492,2441)(13491,2425)(13489,2407)
	(13487,2391)(13485,2378)(13481,2368)
	(13477,2360)(13472,2353)(13465,2348)
	(13457,2344)(13446,2340)(13433,2338)
	(13417,2336)(13400,2334)(13383,2333)
	(13371,2332)(13366,2332)(13365,2332)
\path(13365,2332)(13364,2332)(13359,2332)
	(13347,2331)(13331,2330)(13313,2328)
	(13297,2326)(13284,2324)(13274,2320)
	(13266,2316)(13259,2311)(13254,2304)
	(13250,2296)(13246,2286)(13244,2273)
	(13242,2257)(13240,2239)(13239,2223)
	(13238,2211)(13238,2206)(13238,2205)
\path(13238,2205)(13238,2204)(13238,2199)
	(13237,2187)(13236,2170)(13234,2153)
	(13232,2137)(13230,2124)(13226,2113)
	(13222,2105)(13217,2098)(13210,2093)
	(13202,2089)(13192,2085)(13179,2083)
	(13163,2081)(13145,2079)(13129,2078)
	(13117,2077)(13112,2077)(13111,2077)
\path(13111,2077)(13110,2077)(13105,2077)
	(13093,2076)(13077,2075)(13059,2073)
	(13043,2071)(13030,2069)(13020,2065)
	(13012,2061)(13005,2056)(13000,2049)
	(12996,2041)(12992,2031)(12990,2018)
	(12988,2002)(12986,1984)(12985,1968)
	(12984,1956)(12984,1951)(12984,1950)
\path(12984,1950)(12984,1949)(12984,1944)
	(12983,1932)(12982,1916)(12980,1898)
	(12978,1882)(12976,1869)(12972,1859)
	(12968,1851)(12963,1844)(12956,1839)
	(12948,1835)(12937,1831)(12924,1829)
	(12908,1827)(12891,1825)(12874,1824)
	(12862,1823)(12857,1823)(12856,1823)
\path(13620,2586)(13619,2586)(13614,2586)
	(13602,2585)(13586,2584)(13568,2582)
	(13552,2580)(13539,2578)(13529,2574)
	(13521,2570)(13514,2565)(13509,2558)
	(13505,2550)(13501,2540)(13499,2527)
	(13497,2511)(13495,2493)(13494,2477)
	(13493,2465)(13493,2460)(13493,2459)
\path(13747,2714)(13747,2713)(13747,2708)
	(13746,2696)(13745,2679)(13743,2662)
	(13741,2646)(13739,2633)(13735,2622)
	(13731,2614)(13726,2607)(13719,2602)
	(13711,2598)(13701,2594)(13688,2592)
	(13672,2590)(13654,2588)(13638,2587)
	(13626,2586)(13621,2586)(13620,2586)
\path(13399,1184)(13496,1280)
\path(13464,1121)(13558,1216)
\path(13344,1428)(13346,1338)(13254,1339)
\put(11610,3221){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(12110,3116){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\lambda$}}}}}
\put(11893,3129){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(11703,3026){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(13403,3019){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(13912,2978){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\mu$}}}}}
\put(13664,2926){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(13493,2831){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(9855,3013){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(10279,2920){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\nu$}}}}}
\put(9925,2816){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(10125,2930){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\path(18803,2243)(18866,2180)(18930,2243)
\path(19121,2434)(19121,2433)(19121,2428)
	(19120,2416)(19119,2400)(19117,2382)
	(19115,2366)(19113,2353)(19109,2343)
	(19105,2335)(19100,2328)(19093,2323)
	(19085,2319)(19074,2315)(19061,2313)
	(19045,2311)(19028,2309)(19011,2308)
	(18999,2307)(18994,2307)(18993,2307)
\path(18993,2307)(18992,2307)(18987,2307)
	(18975,2306)(18959,2305)(18941,2303)
	(18925,2301)(18912,2299)(18902,2295)
	(18894,2291)(18887,2286)(18882,2279)
	(18878,2271)(18874,2261)(18872,2248)
	(18870,2232)(18868,2214)(18867,2198)
	(18866,2186)(18866,2181)(18866,2180)
\path(18866,2180)(18866,2179)(18866,2174)
	(18865,2162)(18864,2145)(18862,2128)
	(18860,2112)(18858,2099)(18854,2088)
	(18850,2080)(18845,2073)(18838,2068)
	(18830,2064)(18820,2060)(18807,2058)
	(18791,2056)(18773,2054)(18757,2053)
	(18745,2052)(18740,2052)(18739,2052)
\path(18739,2052)(18738,2052)(18733,2052)
	(18721,2051)(18705,2050)(18687,2048)
	(18671,2046)(18658,2044)(18648,2040)
	(18640,2036)(18633,2031)(18628,2024)
	(18624,2016)(18620,2006)(18618,1993)
	(18616,1977)(18614,1959)(18613,1943)
	(18612,1931)(18612,1926)(18612,1925)
\path(18612,1925)(18612,1924)(18612,1919)
	(18611,1907)(18610,1891)(18608,1873)
	(18606,1857)(18604,1844)(18600,1834)
	(18596,1826)(18591,1819)(18584,1814)
	(18576,1810)(18565,1806)(18552,1804)
	(18536,1802)(18519,1800)(18502,1799)
	(18490,1798)(18485,1798)(18484,1798)
\path(19248,2561)(19247,2561)(19242,2561)
	(19230,2560)(19214,2559)(19196,2557)
	(19180,2555)(19167,2553)(19157,2549)
	(19149,2545)(19142,2540)(19137,2533)
	(19133,2525)(19129,2515)(19127,2502)
	(19125,2486)(19123,2468)(19122,2452)
	(19121,2440)(19121,2435)(19121,2434)
\path(19375,2689)(19375,2688)(19375,2683)
	(19374,2671)(19373,2654)(19371,2637)
	(19369,2621)(19367,2608)(19363,2597)
	(19359,2589)(19354,2582)(19347,2577)
	(19339,2573)(19329,2569)(19316,2567)
	(19300,2565)(19282,2563)(19266,2562)
	(19254,2561)(19249,2561)(19248,2561)
\path(16057,1262)(16153,1166)
\path(15994,1198)(16089,1103)
\path(16251,1266)(16252,1357)(16161,1356)
\path(19027,1159)(19124,1255)
\path(19092,1096)(19186,1191)
\path(18972,1403)(18974,1313)(18882,1314)
\put(15476,2959){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(15976,2854){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\lambda$}}}}}
\put(15759,2867){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(15569,2764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(17209,3162){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(17718,3121){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\mu$}}}}}
\put(17470,3069){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(17299,2974){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(19031,2991){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(19455,2898){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\nu$}}}}}
\put(19101,2794){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(19301,2908){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\path(3900,2021)(3962,1960)(3895,1899)
\path(3480,1960)(3943,1960)
\path(4644,983)(5544,1883)(7344,1883)(8244,983)
\path(5966,1817)(6031,1881)(5966,1944)
\path(6873,1825)(6938,1889)(6873,1952)
\path(5222,2330)(5159,2267)(5095,2330)
\path(6341,2439)(6431,2439)(6432,2529)
\path(10162,921)(11062,1821)(12862,1821)(13762,921)
\path(11484,1755)(11549,1819)(11484,1882)
\path(12391,1763)(12456,1827)(12391,1890)
\path(10740,2268)(10677,2205)(10613,2268)
\path(11859,2377)(11949,2377)(11950,2467)
\path(15790,896)(16690,1796)(18490,1796)(19390,896)
\path(17112,1730)(17177,1794)(17112,1857)
\path(18019,1738)(18084,1802)(18019,1865)
\path(16368,2243)(16305,2180)(16241,2243)
\path(17487,2352)(17577,2352)(17578,2442)
\path(10623,1291)(10624,1382)(10533,1381)
\path(10429,1287)(10525,1191)
\path(10366,1223)(10461,1128)
\path(4904,2521)(4904,2520)(4904,2515)
	(4905,2503)(4906,2487)(4908,2469)
	(4910,2453)(4912,2440)(4916,2430)
	(4920,2422)(4925,2415)(4932,2410)
	(4940,2406)(4951,2402)(4964,2400)
	(4980,2398)(4997,2396)(5014,2395)
	(5026,2394)(5031,2394)(5032,2394)
\path(5032,2394)(5033,2394)(5038,2394)
	(5050,2393)(5066,2392)(5084,2390)
	(5100,2388)(5113,2386)(5123,2382)
	(5131,2378)(5138,2373)(5143,2366)
	(5147,2358)(5151,2348)(5153,2335)
	(5155,2319)(5157,2301)(5158,2285)
	(5159,2273)(5159,2268)(5159,2267)
\path(5159,2267)(5159,2266)(5159,2261)
	(5160,2249)(5161,2232)(5163,2215)
	(5165,2199)(5167,2186)(5171,2175)
	(5175,2167)(5180,2160)(5187,2155)
	(5195,2151)(5205,2147)(5218,2145)
	(5234,2143)(5252,2141)(5268,2140)
	(5280,2139)(5285,2139)(5286,2139)
\path(5286,2139)(5287,2139)(5292,2139)
	(5304,2138)(5320,2137)(5338,2135)
	(5354,2133)(5367,2131)(5377,2127)
	(5385,2123)(5392,2118)(5397,2111)
	(5401,2103)(5405,2093)(5407,2080)
	(5409,2064)(5411,2046)(5412,2030)
	(5413,2018)(5413,2013)(5413,2012)
\path(5413,2012)(5413,2011)(5413,2006)
	(5414,1994)(5415,1978)(5417,1960)
	(5419,1944)(5421,1931)(5425,1921)
	(5429,1913)(5434,1906)(5441,1901)
	(5449,1897)(5460,1893)(5473,1891)
	(5489,1889)(5506,1887)(5523,1886)
	(5535,1885)(5540,1885)(5541,1885)
\path(4777,2648)(4778,2648)(4783,2648)
	(4795,2647)(4811,2646)(4829,2644)
	(4845,2642)(4858,2640)(4868,2636)
	(4876,2632)(4883,2627)(4888,2620)
	(4892,2612)(4896,2602)(4898,2589)
	(4900,2573)(4902,2555)(4903,2539)
	(4904,2527)(4904,2522)(4904,2521)
\path(4650,2776)(4650,2775)(4650,2770)
	(4651,2758)(4652,2741)(4654,2724)
	(4656,2708)(4658,2695)(4662,2684)
	(4666,2676)(4671,2669)(4678,2664)
	(4686,2660)(4696,2656)(4709,2654)
	(4725,2652)(4743,2650)(4759,2649)
	(4771,2648)(4776,2648)(4777,2648)
\path(6432,2801)(6433,2800)(6436,2796)
	(6444,2787)(6455,2775)(6466,2761)
	(6476,2748)(6483,2737)(6488,2727)
	(6491,2718)(6492,2710)(6491,2702)
	(6488,2693)(6483,2683)(6475,2672)
	(6465,2659)(6454,2645)(6443,2633)
	(6435,2624)(6432,2620)(6431,2619)
\path(6431,2619)(6430,2618)(6427,2614)
	(6419,2606)(6408,2593)(6397,2580)
	(6387,2567)(6380,2556)(6375,2546)
	(6372,2537)(6371,2529)(6372,2521)
	(6375,2512)(6380,2502)(6387,2491)
	(6397,2478)(6408,2465)(6419,2452)
	(6427,2444)(6430,2440)(6431,2439)
\path(6431,2439)(6432,2438)(6435,2434)
	(6443,2426)(6454,2413)(6465,2400)
	(6475,2387)(6483,2376)(6488,2366)
	(6491,2357)(6492,2349)(6491,2341)
	(6488,2332)(6484,2323)(6476,2311)
	(6467,2299)(6456,2285)(6445,2273)
	(6437,2265)(6434,2261)(6433,2260)
\path(6433,2260)(6432,2259)(6429,2255)
	(6421,2246)(6410,2234)(6399,2220)
	(6389,2208)(6381,2196)(6376,2186)
	(6373,2178)(6372,2169)(6373,2161)
	(6376,2152)(6381,2143)(6388,2131)
	(6398,2119)(6409,2106)(6420,2093)
	(6428,2085)(6431,2081)(6432,2080)
\path(6432,2080)(6433,2079)(6436,2075)
	(6444,2066)(6455,2054)(6466,2040)
	(6476,2028)(6484,2016)(6489,2006)
	(6492,1998)(6493,1989)(6492,1981)
	(6489,1972)(6484,1962)(6476,1951)
	(6466,1938)(6455,1925)(6444,1912)
	(6436,1904)(6433,1900)(6432,1899)
\path(6432,2979)(6431,2978)(6428,2974)
	(6420,2966)(6409,2953)(6398,2940)
	(6388,2927)(6381,2916)(6376,2906)
	(6373,2898)(6372,2889)(6373,2881)
	(6376,2873)(6381,2863)(6388,2852)
	(6398,2839)(6409,2826)(6420,2814)
	(6428,2806)(6431,2802)(6432,2801)
\path(10422,2459)(10422,2458)(10422,2453)
	(10423,2441)(10424,2425)(10426,2407)
	(10428,2391)(10430,2378)(10434,2368)
	(10438,2360)(10443,2353)(10450,2348)
	(10458,2344)(10469,2340)(10482,2338)
	(10498,2336)(10515,2334)(10532,2333)
	(10544,2332)(10549,2332)(10550,2332)
\path(10550,2332)(10551,2332)(10556,2332)
	(10568,2331)(10584,2330)(10602,2328)
	(10618,2326)(10631,2324)(10641,2320)
	(10649,2316)(10656,2311)(10661,2304)
	(10665,2296)(10669,2286)(10671,2273)
	(10673,2257)(10675,2239)(10676,2223)
	(10677,2211)(10677,2206)(10677,2205)
\path(10677,2205)(10677,2204)(10677,2199)
	(10678,2187)(10679,2170)(10681,2153)
	(10683,2137)(10685,2124)(10689,2113)
	(10693,2105)(10698,2098)(10705,2093)
	(10713,2089)(10723,2085)(10736,2083)
	(10752,2081)(10770,2079)(10786,2078)
	(10798,2077)(10803,2077)(10804,2077)
\path(10804,2077)(10805,2077)(10810,2077)
	(10822,2076)(10838,2075)(10856,2073)
	(10872,2071)(10885,2069)(10895,2065)
	(10903,2061)(10910,2056)(10915,2049)
	(10919,2041)(10923,2031)(10925,2018)
	(10927,2002)(10929,1984)(10930,1968)
	(10931,1956)(10931,1951)(10931,1950)
\path(10931,1950)(10931,1949)(10931,1944)
	(10932,1932)(10933,1916)(10935,1898)
	(10937,1882)(10939,1869)(10943,1859)
	(10947,1851)(10952,1844)(10959,1839)
	(10967,1835)(10978,1831)(10991,1829)
	(11007,1827)(11024,1825)(11041,1824)
	(11053,1823)(11058,1823)(11059,1823)
\path(10295,2586)(10296,2586)(10301,2586)
	(10313,2585)(10329,2584)(10347,2582)
	(10363,2580)(10376,2578)(10386,2574)
	(10394,2570)(10401,2565)(10406,2558)
	(10410,2550)(10414,2540)(10416,2527)
	(10418,2511)(10420,2493)(10421,2477)
	(10422,2465)(10422,2460)(10422,2459)
\path(10168,2714)(10168,2713)(10168,2708)
	(10169,2696)(10170,2679)(10172,2662)
	(10174,2646)(10176,2633)(10180,2622)
	(10184,2614)(10189,2607)(10196,2602)
	(10204,2598)(10214,2594)(10227,2592)
	(10243,2590)(10261,2588)(10277,2587)
	(10289,2586)(10294,2586)(10295,2586)
\path(11950,2739)(11951,2738)(11954,2734)
	(11962,2725)(11973,2713)(11984,2699)
	(11994,2686)(12001,2675)(12006,2665)
	(12009,2656)(12010,2648)(12009,2640)
	(12006,2631)(12001,2621)(11993,2610)
	(11983,2597)(11972,2583)(11961,2571)
	(11953,2562)(11950,2558)(11949,2557)
\path(11949,2557)(11948,2556)(11945,2552)
	(11937,2544)(11926,2531)(11915,2518)
	(11905,2505)(11898,2494)(11893,2484)
	(11890,2475)(11889,2467)(11890,2459)
	(11893,2450)(11898,2440)(11905,2429)
	(11915,2416)(11926,2403)(11937,2390)
	(11945,2382)(11948,2378)(11949,2377)
\path(11949,2377)(11950,2376)(11953,2372)
	(11961,2364)(11972,2351)(11983,2338)
	(11993,2325)(12001,2314)(12006,2304)
	(12009,2295)(12010,2287)(12009,2279)
	(12006,2270)(12002,2261)(11994,2249)
	(11985,2237)(11974,2223)(11963,2211)
	(11955,2203)(11952,2199)(11951,2198)
\path(11951,2198)(11950,2197)(11947,2193)
	(11939,2184)(11928,2172)(11917,2158)
	(11907,2146)(11899,2134)(11894,2124)
	(11891,2116)(11890,2107)(11891,2099)
	(11894,2090)(11899,2081)(11906,2069)
	(11916,2057)(11927,2044)(11938,2031)
	(11946,2023)(11949,2019)(11950,2018)
\path(11950,2018)(11951,2017)(11954,2013)
	(11962,2004)(11973,1992)(11984,1978)
	(11994,1966)(12002,1954)(12007,1944)
	(12010,1936)(12011,1927)(12010,1919)
	(12007,1910)(12002,1900)(11994,1889)
	(11984,1876)(11973,1863)(11962,1850)
	(11954,1842)(11951,1838)(11950,1837)
\path(11950,2917)(11949,2916)(11946,2912)
	(11938,2904)(11927,2891)(11916,2878)
	(11906,2865)(11899,2854)(11894,2844)
	(11891,2836)(11890,2827)(11891,2819)
	(11894,2811)(11899,2801)(11906,2790)
	(11916,2777)(11927,2764)(11938,2752)
	(11946,2744)(11949,2740)(11950,2739)
\path(16050,2434)(16050,2433)(16050,2428)
	(16051,2416)(16052,2400)(16054,2382)
	(16056,2366)(16058,2353)(16062,2343)
	(16066,2335)(16071,2328)(16078,2323)
	(16086,2319)(16097,2315)(16110,2313)
	(16126,2311)(16143,2309)(16160,2308)
	(16172,2307)(16177,2307)(16178,2307)
\path(16178,2307)(16179,2307)(16184,2307)
	(16196,2306)(16212,2305)(16230,2303)
	(16246,2301)(16259,2299)(16269,2295)
	(16277,2291)(16284,2286)(16289,2279)
	(16293,2271)(16297,2261)(16299,2248)
	(16301,2232)(16303,2214)(16304,2198)
	(16305,2186)(16305,2181)(16305,2180)
\path(16305,2180)(16305,2179)(16305,2174)
	(16306,2162)(16307,2145)(16309,2128)
	(16311,2112)(16313,2099)(16317,2088)
	(16321,2080)(16326,2073)(16333,2068)
	(16341,2064)(16351,2060)(16364,2058)
	(16380,2056)(16398,2054)(16414,2053)
	(16426,2052)(16431,2052)(16432,2052)
\path(16432,2052)(16433,2052)(16438,2052)
	(16450,2051)(16466,2050)(16484,2048)
	(16500,2046)(16513,2044)(16523,2040)
	(16531,2036)(16538,2031)(16543,2024)
	(16547,2016)(16551,2006)(16553,1993)
	(16555,1977)(16557,1959)(16558,1943)
	(16559,1931)(16559,1926)(16559,1925)
\path(16559,1925)(16559,1924)(16559,1919)
	(16560,1907)(16561,1891)(16563,1873)
	(16565,1857)(16567,1844)(16571,1834)
	(16575,1826)(16580,1819)(16587,1814)
	(16595,1810)(16606,1806)(16619,1804)
	(16635,1802)(16652,1800)(16669,1799)
	(16681,1798)(16686,1798)(16687,1798)
\path(15923,2561)(15924,2561)(15929,2561)
	(15941,2560)(15957,2559)(15975,2557)
	(15991,2555)(16004,2553)(16014,2549)
	(16022,2545)(16029,2540)(16034,2533)
	(16038,2525)(16042,2515)(16044,2502)
	(16046,2486)(16048,2468)(16049,2452)
	(16050,2440)(16050,2435)(16050,2434)
\path(15796,2689)(15796,2688)(15796,2683)
	(15797,2671)(15798,2654)(15800,2637)
	(15802,2621)(15804,2608)(15808,2597)
	(15812,2589)(15817,2582)(15824,2577)
	(15832,2573)(15842,2569)(15855,2567)
	(15871,2565)(15889,2563)(15905,2562)
	(15917,2561)(15922,2561)(15923,2561)
\path(17578,2714)(17579,2713)(17582,2709)
	(17590,2700)(17601,2688)(17612,2674)
	(17622,2661)(17629,2650)(17634,2640)
	(17637,2631)(17638,2623)(17637,2615)
	(17634,2606)(17629,2596)(17621,2585)
	(17611,2572)(17600,2558)(17589,2546)
	(17581,2537)(17578,2533)(17577,2532)
\path(17577,2532)(17576,2531)(17573,2527)
	(17565,2519)(17554,2506)(17543,2493)
	(17533,2480)(17526,2469)(17521,2459)
	(17518,2450)(17517,2442)(17518,2434)
	(17521,2425)(17526,2415)(17533,2404)
	(17543,2391)(17554,2378)(17565,2365)
	(17573,2357)(17576,2353)(17577,2352)
\path(17577,2352)(17578,2351)(17581,2347)
	(17589,2339)(17600,2326)(17611,2313)
	(17621,2300)(17629,2289)(17634,2279)
	(17637,2270)(17638,2262)(17637,2254)
	(17634,2245)(17630,2236)(17622,2224)
	(17613,2212)(17602,2198)(17591,2186)
	(17583,2178)(17580,2174)(17579,2173)
\path(17579,2173)(17578,2172)(17575,2168)
	(17567,2159)(17556,2147)(17545,2133)
	(17535,2121)(17527,2109)(17522,2099)
	(17519,2091)(17518,2082)(17519,2074)
	(17522,2065)(17527,2056)(17534,2044)
	(17544,2032)(17555,2019)(17566,2006)
	(17574,1998)(17577,1994)(17578,1993)
\path(17578,1993)(17579,1992)(17582,1988)
	(17590,1979)(17601,1967)(17612,1953)
	(17622,1941)(17630,1929)(17635,1919)
	(17638,1911)(17639,1902)(17638,1894)
	(17635,1885)(17630,1875)(17622,1864)
	(17612,1851)(17601,1838)(17590,1825)
	(17582,1817)(17579,1813)(17578,1812)
\path(17578,2892)(17577,2891)(17574,2887)
	(17566,2879)(17555,2866)(17544,2853)
	(17534,2840)(17527,2829)(17522,2819)
	(17519,2811)(17518,2802)(17519,2794)
	(17522,2786)(17527,2776)(17534,2765)
	(17544,2752)(17555,2739)(17566,2727)
	(17574,2719)(17577,2715)(17578,2714)
\put(6197,237){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}(a)}}}}}
\put(11697,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}(b)}}}}}
\put(17372,362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}(c)}}}}}
\put(10638,904){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(13105,874){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(7653,911){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(5073,971){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(16217,859){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(18789,844){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
%\put(5815,2036){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
%\put(6820,2066){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
%\put(11335,2006){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
%\put(12355,1991){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(16960,1961){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(18070,1946){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\end{picture}
}
\\


==> ForwardThreeRA.eepic <==
\setlength{\unitlength}{0.00033in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(15513,3331)(0,-10)
%\thicklines
\path(3423,2093)(3486,2030)(3550,2093)
\path(3741,2284)(3741,2283)(3741,2278)
	(3740,2266)(3739,2250)(3737,2232)
	(3735,2216)(3733,2203)(3729,2193)
	(3725,2185)(3720,2178)(3713,2173)
	(3705,2169)(3694,2165)(3681,2163)
	(3665,2161)(3648,2159)(3631,2158)
	(3619,2157)(3614,2157)(3613,2157)
\path(3613,2157)(3612,2157)(3607,2157)
	(3595,2156)(3579,2155)(3561,2153)
	(3545,2151)(3532,2149)(3522,2145)
	(3514,2141)(3507,2136)(3502,2129)
	(3498,2121)(3494,2111)(3492,2098)
	(3490,2082)(3488,2064)(3487,2048)
	(3486,2036)(3486,2031)(3486,2030)
\path(3486,2030)(3486,2029)(3486,2024)
	(3485,2012)(3484,1995)(3482,1978)
	(3480,1962)(3478,1949)(3474,1938)
	(3470,1930)(3465,1923)(3458,1918)
	(3450,1914)(3440,1910)(3427,1908)
	(3411,1906)(3393,1904)(3377,1903)
	(3365,1902)(3360,1902)(3359,1902)
\path(3359,1902)(3358,1902)(3353,1902)
	(3341,1901)(3325,1900)(3307,1898)
	(3291,1896)(3278,1894)(3268,1890)
	(3260,1886)(3253,1881)(3248,1874)
	(3244,1866)(3240,1856)(3238,1843)
	(3236,1827)(3234,1809)(3233,1793)
	(3232,1781)(3232,1776)(3232,1775)
\path(3232,1775)(3232,1774)(3232,1769)
	(3231,1757)(3230,1741)(3228,1723)
	(3226,1707)(3224,1694)(3220,1684)
	(3216,1676)(3211,1669)(3204,1664)
	(3196,1660)(3185,1656)(3172,1654)
	(3156,1652)(3139,1650)(3122,1649)
	(3110,1648)(3105,1648)(3104,1648)
\path(3868,2411)(3867,2411)(3862,2411)
	(3850,2410)(3834,2409)(3816,2407)
	(3800,2405)(3787,2403)(3777,2399)
	(3769,2395)(3762,2390)(3757,2383)
	(3753,2375)(3749,2365)(3747,2352)
	(3745,2336)(3743,2318)(3742,2302)
	(3741,2290)(3741,2285)(3741,2284)
\path(3995,2539)(3995,2538)(3995,2533)
	(3994,2521)(3993,2504)(3991,2487)
	(3989,2471)(3987,2458)(3983,2447)
	(3979,2439)(3974,2432)(3967,2427)
	(3959,2423)(3949,2419)(3936,2417)
	(3920,2415)(3902,2413)(3886,2412)
	(3874,2411)(3869,2411)(3868,2411)
\path(677,1112)(773,1016)
\path(614,1048)(709,953)
\path(871,1116)(872,1207)(781,1206)
\path(3647,1009)(3744,1105)
\path(3712,946)(3806,1041)
\path(3592,1253)(3594,1163)(3502,1164)
%\path(4965,1600)(4965,1736)
%\path(4900,1670)(5035,1670)
\put(0,2812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(509,2771){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\mu$}}}}}
\put(261,2719){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(90,2624){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(1858,3076){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2282,2983){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\nu$}}}}}
\put(1928,2879){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2128,2993){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(3702,2842){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(4202,2737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\lambda$}}}}}
\put(3985,2750){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(3795,2647){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
%\path(10483,1538)(10483,1674)
%\path(10418,1608)(10553,1608)
\path(8941,2031)(9004,1968)(9068,2031)
\path(9259,2222)(9259,2221)(9259,2216)
	(9258,2204)(9257,2188)(9255,2170)
	(9253,2154)(9251,2141)(9247,2131)
	(9243,2123)(9238,2116)(9231,2111)
	(9223,2107)(9212,2103)(9199,2101)
	(9183,2099)(9166,2097)(9149,2096)
	(9137,2095)(9132,2095)(9131,2095)
\path(9131,2095)(9130,2095)(9125,2095)
	(9113,2094)(9097,2093)(9079,2091)
	(9063,2089)(9050,2087)(9040,2083)
	(9032,2079)(9025,2074)(9020,2067)
	(9016,2059)(9012,2049)(9010,2036)
	(9008,2020)(9006,2002)(9005,1986)
	(9004,1974)(9004,1969)(9004,1968)
\path(9004,1968)(9004,1967)(9004,1962)
	(9003,1950)(9002,1933)(9000,1916)
	(8998,1900)(8996,1887)(8992,1876)
	(8988,1868)(8983,1861)(8976,1856)
	(8968,1852)(8958,1848)(8945,1846)
	(8929,1844)(8911,1842)(8895,1841)
	(8883,1840)(8878,1840)(8877,1840)
\path(8877,1840)(8876,1840)(8871,1840)
	(8859,1839)(8843,1838)(8825,1836)
	(8809,1834)(8796,1832)(8786,1828)
	(8778,1824)(8771,1819)(8766,1812)
	(8762,1804)(8758,1794)(8756,1781)
	(8754,1765)(8752,1747)(8751,1731)
	(8750,1719)(8750,1714)(8750,1713)
\path(8750,1713)(8750,1712)(8750,1707)
	(8749,1695)(8748,1679)(8746,1661)
	(8744,1645)(8742,1632)(8738,1622)
	(8734,1614)(8729,1607)(8722,1602)
	(8714,1598)(8703,1594)(8690,1592)
	(8674,1590)(8657,1588)(8640,1587)
	(8628,1586)(8623,1586)(8622,1586)
\path(9386,2349)(9385,2349)(9380,2349)
	(9368,2348)(9352,2347)(9334,2345)
	(9318,2343)(9305,2341)(9295,2337)
	(9287,2333)(9280,2328)(9275,2321)
	(9271,2313)(9267,2303)(9265,2290)
	(9263,2274)(9261,2256)(9260,2240)
	(9259,2228)(9259,2223)(9259,2222)
\path(9513,2477)(9513,2476)(9513,2471)
	(9512,2459)(9511,2442)(9509,2425)
	(9507,2409)(9505,2396)(9501,2385)
	(9497,2377)(9492,2370)(9485,2365)
	(9477,2361)(9467,2357)(9454,2355)
	(9438,2353)(9420,2351)(9404,2350)
	(9392,2349)(9387,2349)(9386,2349)
\path(9165,947)(9262,1043)
\path(9230,884)(9324,979)
\path(9110,1191)(9112,1101)(9020,1102)
\put(7376,2984){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(7876,2879){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\lambda$}}}}}
\put(7659,2892){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(7469,2789){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(9169,2782){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(9678,2741){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\mu$}}}}}
\put(9430,2689){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(9259,2594){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(5621,2776){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(6045,2683){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\nu$}}}}}
\put(5691,2579){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(5891,2693){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\path(14569,2006)(14632,1943)(14696,2006)
\path(14887,2197)(14887,2196)(14887,2191)
	(14886,2179)(14885,2163)(14883,2145)
	(14881,2129)(14879,2116)(14875,2106)
	(14871,2098)(14866,2091)(14859,2086)
	(14851,2082)(14840,2078)(14827,2076)
	(14811,2074)(14794,2072)(14777,2071)
	(14765,2070)(14760,2070)(14759,2070)
\path(14759,2070)(14758,2070)(14753,2070)
	(14741,2069)(14725,2068)(14707,2066)
	(14691,2064)(14678,2062)(14668,2058)
	(14660,2054)(14653,2049)(14648,2042)
	(14644,2034)(14640,2024)(14638,2011)
	(14636,1995)(14634,1977)(14633,1961)
	(14632,1949)(14632,1944)(14632,1943)
\path(14632,1943)(14632,1942)(14632,1937)
	(14631,1925)(14630,1908)(14628,1891)
	(14626,1875)(14624,1862)(14620,1851)
	(14616,1843)(14611,1836)(14604,1831)
	(14596,1827)(14586,1823)(14573,1821)
	(14557,1819)(14539,1817)(14523,1816)
	(14511,1815)(14506,1815)(14505,1815)
\path(14505,1815)(14504,1815)(14499,1815)
	(14487,1814)(14471,1813)(14453,1811)
	(14437,1809)(14424,1807)(14414,1803)
	(14406,1799)(14399,1794)(14394,1787)
	(14390,1779)(14386,1769)(14384,1756)
	(14382,1740)(14380,1722)(14379,1706)
	(14378,1694)(14378,1689)(14378,1688)
\path(14378,1688)(14378,1687)(14378,1682)
	(14377,1670)(14376,1654)(14374,1636)
	(14372,1620)(14370,1607)(14366,1597)
	(14362,1589)(14357,1582)(14350,1577)
	(14342,1573)(14331,1569)(14318,1567)
	(14302,1565)(14285,1563)(14268,1562)
	(14256,1561)(14251,1561)(14250,1561)
\path(15014,2324)(15013,2324)(15008,2324)
	(14996,2323)(14980,2322)(14962,2320)
	(14946,2318)(14933,2316)(14923,2312)
	(14915,2308)(14908,2303)(14903,2296)
	(14899,2288)(14895,2278)(14893,2265)
	(14891,2249)(14889,2231)(14888,2215)
	(14887,2203)(14887,2198)(14887,2197)
\path(15141,2452)(15141,2451)(15141,2446)
	(15140,2434)(15139,2417)(15137,2400)
	(15135,2384)(15133,2371)(15129,2360)
	(15125,2352)(15120,2345)(15113,2340)
	(15105,2336)(15095,2332)(15082,2330)
	(15066,2328)(15048,2326)(15032,2325)
	(15020,2324)(15015,2324)(15014,2324)
\path(11823,1025)(11919,929)
\path(11760,961)(11855,866)
\path(12017,1029)(12018,1120)(11927,1119)
\path(14793,922)(14890,1018)
\path(14858,859)(14952,954)
\path(14738,1166)(14740,1076)(14648,1077)
\put(11242,2722){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(11742,2617){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\lambda$}}}}}
\put(11525,2630){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(11335,2527){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(12975,2925){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(13484,2884){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\mu$}}}}}
\put(13236,2832){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(13065,2737){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(14797,2754){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(15221,2661){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\nu$}}}}}
\put(14867,2557){\makebox(0,0)[lb]{\smash{{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(15067,2671){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\path(410,746)(1310,1646)(3110,1646)(4010,746)
\path(1732,1580)(1797,1644)(1732,1707)
\path(2639,1588)(2704,1652)(2639,1715)
\path(988,2093)(925,2030)(861,2093)
\path(2107,2202)(2197,2202)(2198,2292)
\path(5928,684)(6828,1584)(8628,1584)(9528,684)
\path(7250,1518)(7315,1582)(7250,1645)
\path(8157,1526)(8222,1590)(8157,1653)
\path(6506,2031)(6443,1968)(6379,2031)
\path(7625,2140)(7715,2140)(7716,2230)
\path(11556,659)(12456,1559)(14256,1559)(15156,659)
\path(12878,1493)(12943,1557)(12878,1620)
\path(13785,1501)(13850,1565)(13785,1628)
\path(12134,2006)(12071,1943)(12007,2006)
\path(13253,2115)(13343,2115)(13344,2205)
\path(6389,1054)(6390,1145)(6299,1144)
\path(6195,1050)(6291,954)
\path(6132,986)(6227,891)
\path(670,2284)(670,2283)(670,2278)
	(671,2266)(672,2250)(674,2232)
	(676,2216)(678,2203)(682,2193)
	(686,2185)(691,2178)(698,2173)
	(706,2169)(717,2165)(730,2163)
	(746,2161)(763,2159)(780,2158)
	(792,2157)(797,2157)(798,2157)
\path(798,2157)(799,2157)(804,2157)
	(816,2156)(832,2155)(850,2153)
	(866,2151)(879,2149)(889,2145)
	(897,2141)(904,2136)(909,2129)
	(913,2121)(917,2111)(919,2098)
	(921,2082)(923,2064)(924,2048)
	(925,2036)(925,2031)(925,2030)
\path(925,2030)(925,2029)(925,2024)
	(926,2012)(927,1995)(929,1978)
	(931,1962)(933,1949)(937,1938)
	(941,1930)(946,1923)(953,1918)
	(961,1914)(971,1910)(984,1908)
	(1000,1906)(1018,1904)(1034,1903)
	(1046,1902)(1051,1902)(1052,1902)
\path(1052,1902)(1053,1902)(1058,1902)
	(1070,1901)(1086,1900)(1104,1898)
	(1120,1896)(1133,1894)(1143,1890)
	(1151,1886)(1158,1881)(1163,1874)
	(1167,1866)(1171,1856)(1173,1843)
	(1175,1827)(1177,1809)(1178,1793)
	(1179,1781)(1179,1776)(1179,1775)
\path(1179,1775)(1179,1774)(1179,1769)
	(1180,1757)(1181,1741)(1183,1723)
	(1185,1707)(1187,1694)(1191,1684)
	(1195,1676)(1200,1669)(1207,1664)
	(1215,1660)(1226,1656)(1239,1654)
	(1255,1652)(1272,1650)(1289,1649)
	(1301,1648)(1306,1648)(1307,1648)
\path(543,2411)(544,2411)(549,2411)
	(561,2410)(577,2409)(595,2407)
	(611,2405)(624,2403)(634,2399)
	(642,2395)(649,2390)(654,2383)
	(658,2375)(662,2365)(664,2352)
	(666,2336)(668,2318)(669,2302)
	(670,2290)(670,2285)(670,2284)
\path(416,2539)(416,2538)(416,2533)
	(417,2521)(418,2504)(420,2487)
	(422,2471)(424,2458)(428,2447)
	(432,2439)(437,2432)(444,2427)
	(452,2423)(462,2419)(475,2417)
	(491,2415)(509,2413)(525,2412)
	(537,2411)(542,2411)(543,2411)
\path(2198,2564)(2199,2563)(2202,2559)
	(2210,2550)(2221,2538)(2232,2524)
	(2242,2511)(2249,2500)(2254,2490)
	(2257,2481)(2258,2473)(2257,2465)
	(2254,2456)(2249,2446)(2241,2435)
	(2231,2422)(2220,2408)(2209,2396)
	(2201,2387)(2198,2383)(2197,2382)
\path(2197,2382)(2196,2381)(2193,2377)
	(2185,2369)(2174,2356)(2163,2343)
	(2153,2330)(2146,2319)(2141,2309)
	(2138,2300)(2137,2292)(2138,2284)
	(2141,2275)(2146,2265)(2153,2254)
	(2163,2241)(2174,2228)(2185,2215)
	(2193,2207)(2196,2203)(2197,2202)
\path(2197,2202)(2198,2201)(2201,2197)
	(2209,2189)(2220,2176)(2231,2163)
	(2241,2150)(2249,2139)(2254,2129)
	(2257,2120)(2258,2112)(2257,2104)
	(2254,2095)(2250,2086)(2242,2074)
	(2233,2062)(2222,2048)(2211,2036)
	(2203,2028)(2200,2024)(2199,2023)
\path(2199,2023)(2198,2022)(2195,2018)
	(2187,2009)(2176,1997)(2165,1983)
	(2155,1971)(2147,1959)(2142,1949)
	(2139,1941)(2138,1932)(2139,1924)
	(2142,1915)(2147,1906)(2154,1894)
	(2164,1882)(2175,1869)(2186,1856)
	(2194,1848)(2197,1844)(2198,1843)
\path(2198,1843)(2199,1842)(2202,1838)
	(2210,1829)(2221,1817)(2232,1803)
	(2242,1791)(2250,1779)(2255,1769)
	(2258,1761)(2259,1752)(2258,1744)
	(2255,1735)(2250,1725)(2242,1714)
	(2232,1701)(2221,1688)(2210,1675)
	(2202,1667)(2199,1663)(2198,1662)
\path(2198,2742)(2197,2741)(2194,2737)
	(2186,2729)(2175,2716)(2164,2703)
	(2154,2690)(2147,2679)(2142,2669)
	(2139,2661)(2138,2652)(2139,2644)
	(2142,2636)(2147,2626)(2154,2615)
	(2164,2602)(2175,2589)(2186,2577)
	(2194,2569)(2197,2565)(2198,2564)
\path(6188,2222)(6188,2221)(6188,2216)
	(6189,2204)(6190,2188)(6192,2170)
	(6194,2154)(6196,2141)(6200,2131)
	(6204,2123)(6209,2116)(6216,2111)
	(6224,2107)(6235,2103)(6248,2101)
	(6264,2099)(6281,2097)(6298,2096)
	(6310,2095)(6315,2095)(6316,2095)
\path(6316,2095)(6317,2095)(6322,2095)
	(6334,2094)(6350,2093)(6368,2091)
	(6384,2089)(6397,2087)(6407,2083)
	(6415,2079)(6422,2074)(6427,2067)
	(6431,2059)(6435,2049)(6437,2036)
	(6439,2020)(6441,2002)(6442,1986)
	(6443,1974)(6443,1969)(6443,1968)
\path(6443,1968)(6443,1967)(6443,1962)
	(6444,1950)(6445,1933)(6447,1916)
	(6449,1900)(6451,1887)(6455,1876)
	(6459,1868)(6464,1861)(6471,1856)
	(6479,1852)(6489,1848)(6502,1846)
	(6518,1844)(6536,1842)(6552,1841)
	(6564,1840)(6569,1840)(6570,1840)
\path(6570,1840)(6571,1840)(6576,1840)
	(6588,1839)(6604,1838)(6622,1836)
	(6638,1834)(6651,1832)(6661,1828)
	(6669,1824)(6676,1819)(6681,1812)
	(6685,1804)(6689,1794)(6691,1781)
	(6693,1765)(6695,1747)(6696,1731)
	(6697,1719)(6697,1714)(6697,1713)
\path(6697,1713)(6697,1712)(6697,1707)
	(6698,1695)(6699,1679)(6701,1661)
	(6703,1645)(6705,1632)(6709,1622)
	(6713,1614)(6718,1607)(6725,1602)
	(6733,1598)(6744,1594)(6757,1592)
	(6773,1590)(6790,1588)(6807,1587)
	(6819,1586)(6824,1586)(6825,1586)
\path(6061,2349)(6062,2349)(6067,2349)
	(6079,2348)(6095,2347)(6113,2345)
	(6129,2343)(6142,2341)(6152,2337)
	(6160,2333)(6167,2328)(6172,2321)
	(6176,2313)(6180,2303)(6182,2290)
	(6184,2274)(6186,2256)(6187,2240)
	(6188,2228)(6188,2223)(6188,2222)
\path(5934,2477)(5934,2476)(5934,2471)
	(5935,2459)(5936,2442)(5938,2425)
	(5940,2409)(5942,2396)(5946,2385)
	(5950,2377)(5955,2370)(5962,2365)
	(5970,2361)(5980,2357)(5993,2355)
	(6009,2353)(6027,2351)(6043,2350)
	(6055,2349)(6060,2349)(6061,2349)
\path(7716,2502)(7717,2501)(7720,2497)
	(7728,2488)(7739,2476)(7750,2462)
	(7760,2449)(7767,2438)(7772,2428)
	(7775,2419)(7776,2411)(7775,2403)
	(7772,2394)(7767,2384)(7759,2373)
	(7749,2360)(7738,2346)(7727,2334)
	(7719,2325)(7716,2321)(7715,2320)
\path(7715,2320)(7714,2319)(7711,2315)
	(7703,2307)(7692,2294)(7681,2281)
	(7671,2268)(7664,2257)(7659,2247)
	(7656,2238)(7655,2230)(7656,2222)
	(7659,2213)(7664,2203)(7671,2192)
	(7681,2179)(7692,2166)(7703,2153)
	(7711,2145)(7714,2141)(7715,2140)
\path(7715,2140)(7716,2139)(7719,2135)
	(7727,2127)(7738,2114)(7749,2101)
	(7759,2088)(7767,2077)(7772,2067)
	(7775,2058)(7776,2050)(7775,2042)
	(7772,2033)(7768,2024)(7760,2012)
	(7751,2000)(7740,1986)(7729,1974)
	(7721,1966)(7718,1962)(7717,1961)
\path(7717,1961)(7716,1960)(7713,1956)
	(7705,1947)(7694,1935)(7683,1921)
	(7673,1909)(7665,1897)(7660,1887)
	(7657,1879)(7656,1870)(7657,1862)
	(7660,1853)(7665,1844)(7672,1832)
	(7682,1820)(7693,1807)(7704,1794)
	(7712,1786)(7715,1782)(7716,1781)
\path(7716,1781)(7717,1780)(7720,1776)
	(7728,1767)(7739,1755)(7750,1741)
	(7760,1729)(7768,1717)(7773,1707)
	(7776,1699)(7777,1690)(7776,1682)
	(7773,1673)(7768,1663)(7760,1652)
	(7750,1639)(7739,1626)(7728,1613)
	(7720,1605)(7717,1601)(7716,1600)
\path(7716,2680)(7715,2679)(7712,2675)
	(7704,2667)(7693,2654)(7682,2641)
	(7672,2628)(7665,2617)(7660,2607)
	(7657,2599)(7656,2590)(7657,2582)
	(7660,2574)(7665,2564)(7672,2553)
	(7682,2540)(7693,2527)(7704,2515)
	(7712,2507)(7715,2503)(7716,2502)
\path(11816,2197)(11816,2196)(11816,2191)
	(11817,2179)(11818,2163)(11820,2145)
	(11822,2129)(11824,2116)(11828,2106)
	(11832,2098)(11837,2091)(11844,2086)
	(11852,2082)(11863,2078)(11876,2076)
	(11892,2074)(11909,2072)(11926,2071)
	(11938,2070)(11943,2070)(11944,2070)
\path(11944,2070)(11945,2070)(11950,2070)
	(11962,2069)(11978,2068)(11996,2066)
	(12012,2064)(12025,2062)(12035,2058)
	(12043,2054)(12050,2049)(12055,2042)
	(12059,2034)(12063,2024)(12065,2011)
	(12067,1995)(12069,1977)(12070,1961)
	(12071,1949)(12071,1944)(12071,1943)
\path(12071,1943)(12071,1942)(12071,1937)
	(12072,1925)(12073,1908)(12075,1891)
	(12077,1875)(12079,1862)(12083,1851)
	(12087,1843)(12092,1836)(12099,1831)
	(12107,1827)(12117,1823)(12130,1821)
	(12146,1819)(12164,1817)(12180,1816)
	(12192,1815)(12197,1815)(12198,1815)
\path(12198,1815)(12199,1815)(12204,1815)
	(12216,1814)(12232,1813)(12250,1811)
	(12266,1809)(12279,1807)(12289,1803)
	(12297,1799)(12304,1794)(12309,1787)
	(12313,1779)(12317,1769)(12319,1756)
	(12321,1740)(12323,1722)(12324,1706)
	(12325,1694)(12325,1689)(12325,1688)
\path(12325,1688)(12325,1687)(12325,1682)
	(12326,1670)(12327,1654)(12329,1636)
	(12331,1620)(12333,1607)(12337,1597)
	(12341,1589)(12346,1582)(12353,1577)
	(12361,1573)(12372,1569)(12385,1567)
	(12401,1565)(12418,1563)(12435,1562)
	(12447,1561)(12452,1561)(12453,1561)
\path(11689,2324)(11690,2324)(11695,2324)
	(11707,2323)(11723,2322)(11741,2320)
	(11757,2318)(11770,2316)(11780,2312)
	(11788,2308)(11795,2303)(11800,2296)
	(11804,2288)(11808,2278)(11810,2265)
	(11812,2249)(11814,2231)(11815,2215)
	(11816,2203)(11816,2198)(11816,2197)
\path(11562,2452)(11562,2451)(11562,2446)
	(11563,2434)(11564,2417)(11566,2400)
	(11568,2384)(11570,2371)(11574,2360)
	(11578,2352)(11583,2345)(11590,2340)
	(11598,2336)(11608,2332)(11621,2330)
	(11637,2328)(11655,2326)(11671,2325)
	(11683,2324)(11688,2324)(11689,2324)
\path(13344,2477)(13345,2476)(13348,2472)
	(13356,2463)(13367,2451)(13378,2437)
	(13388,2424)(13395,2413)(13400,2403)
	(13403,2394)(13404,2386)(13403,2378)
	(13400,2369)(13395,2359)(13387,2348)
	(13377,2335)(13366,2321)(13355,2309)
	(13347,2300)(13344,2296)(13343,2295)
\path(13343,2295)(13342,2294)(13339,2290)
	(13331,2282)(13320,2269)(13309,2256)
	(13299,2243)(13292,2232)(13287,2222)
	(13284,2213)(13283,2205)(13284,2197)
	(13287,2188)(13292,2178)(13299,2167)
	(13309,2154)(13320,2141)(13331,2128)
	(13339,2120)(13342,2116)(13343,2115)
\path(13343,2115)(13344,2114)(13347,2110)
	(13355,2102)(13366,2089)(13377,2076)
	(13387,2063)(13395,2052)(13400,2042)
	(13403,2033)(13404,2025)(13403,2017)
	(13400,2008)(13396,1999)(13388,1987)
	(13379,1975)(13368,1961)(13357,1949)
	(13349,1941)(13346,1937)(13345,1936)
\path(13345,1936)(13344,1935)(13341,1931)
	(13333,1922)(13322,1910)(13311,1896)
	(13301,1884)(13293,1872)(13288,1862)
	(13285,1854)(13284,1845)(13285,1837)
	(13288,1828)(13293,1819)(13300,1807)
	(13310,1795)(13321,1782)(13332,1769)
	(13340,1761)(13343,1757)(13344,1756)
\path(13344,1756)(13345,1755)(13348,1751)
	(13356,1742)(13367,1730)(13378,1716)
	(13388,1704)(13396,1692)(13401,1682)
	(13404,1674)(13405,1665)(13404,1657)
	(13401,1648)(13396,1638)(13388,1627)
	(13378,1614)(13367,1601)(13356,1588)
	(13348,1580)(13345,1576)(13344,1575)
\path(13344,2655)(13343,2654)(13340,2650)
	(13332,2642)(13321,2629)(13310,2616)
	(13300,2603)(13293,2592)(13288,2582)
	(13285,2574)(13284,2565)(13285,2557)
	(13288,2549)(13293,2539)(13300,2528)
	(13310,2515)(13321,2502)(13332,2490)
	(13340,2482)(13343,2478)(13344,2477)
\put(1963,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}(a)}}}}}
\put(7463,50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}(b)}}}}}
\put(13138,125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}(c)}}}}}
\put(6404,667){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(8871,637){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(3419,674){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(839,734){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(11983,622){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(14555,607){\makebox(0,0)[lb]{\smash{{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(1581,1799){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\put(2586,1829){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\put(7101,1769){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\put(8121,1754){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\put(12726,1724){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\put(13836,1709){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\end{picture}
}
\\

==> ForwardTwo.eepic <==
%%% F T B Sat Sep 12 17:59:25 EST 1998   
\setlength{\unitlength}{0.00035in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(15938,2792)(0,-10)
%\thicklines
\path(3647,1685)(3782,1685) 
\path(5845,1472)(5907,1411)(5840,1350)
\path(5425,1411)(5888,1411)
\path(9595,1851)(9658,1788)(9722,1851)
\path(9913,2042)(9913,2041)(9913,2036)
	(9912,2024)(9911,2008)(9909,1990)
	(9907,1974)(9905,1961)(9901,1951)
	(9897,1943)(9892,1936)(9885,1931)
	(9877,1927)(9866,1923)(9853,1921)
	(9837,1919)(9820,1917)(9803,1916)
	(9791,1915)(9786,1915)(9785,1915)
\path(9785,1915)(9784,1915)(9779,1915)
	(9767,1914)(9751,1913)(9733,1911)
	(9717,1909)(9704,1907)(9694,1903)
	(9686,1899)(9679,1894)(9674,1887)
	(9670,1879)(9666,1869)(9664,1856)
	(9662,1840)(9660,1822)(9659,1806)
	(9658,1794)(9658,1789)(9658,1788)
\path(9658,1788)(9658,1787)(9658,1782)
	(9657,1770)(9656,1753)(9654,1736)
	(9652,1720)(9650,1707)(9646,1696)
	(9642,1688)(9637,1681)(9630,1676)
	(9622,1672)(9612,1668)(9599,1666)
	(9583,1664)(9565,1662)(9549,1661)
	(9537,1660)(9532,1660)(9531,1660)
\path(9531,1660)(9530,1660)(9525,1660)
	(9513,1659)(9497,1658)(9479,1656)
	(9463,1654)(9450,1652)(9440,1648)
	(9432,1644)(9425,1639)(9420,1632)
	(9416,1624)(9412,1614)(9410,1601)
	(9408,1585)(9406,1567)(9405,1551)
	(9404,1539)(9404,1534)(9404,1533)
\path(9404,1533)(9404,1532)(9404,1527)
	(9403,1515)(9402,1499)(9400,1481)
	(9398,1465)(9396,1452)(9392,1442)
	(9388,1434)(9383,1427)(9376,1422)
	(9368,1418)(9357,1414)(9344,1412)
	(9328,1410)(9311,1408)(9294,1407)
	(9282,1406)(9277,1406)(9276,1406)
\path(10040,2169)(10039,2169)(10034,2169)
	(10022,2168)(10006,2167)(9988,2165)
	(9972,2163)(9959,2161)(9949,2157)
	(9941,2153)(9934,2148)(9929,2141)
	(9925,2133)(9921,2123)(9919,2110)
	(9917,2094)(9915,2076)(9914,2060)
	(9913,2048)(9913,2043)(9913,2042)
\path(10167,2297)(10167,2296)(10167,2291)
	(10166,2279)(10165,2262)(10163,2245)
	(10161,2229)(10159,2216)(10155,2205)
	(10151,2197)(10146,2190)(10139,2185)
	(10131,2181)(10121,2177)(10108,2175)
	(10092,2173)(10074,2171)(10058,2170)
	(10046,2169)(10041,2169)(10040,2169)
\path(6849,870)(6945,774)
\path(6786,806)(6881,711)
\path(7043,874)(7044,965)(6953,964)
\path(9819,767)(9916,863)
\path(9884,704)(9978,799)
\path(9764,1011)(9766,921)(9674,922)
\path(11137,1358)(11137,1494)
\path(11072,1428)(11207,1428)
\path(12573,1851)(12510,1788)(12446,1851)
\path(12255,2042)(12255,2041)(12255,2036)
	(12256,2024)(12257,2008)(12259,1990)
	(12261,1974)(12263,1961)(12267,1951)
	(12271,1943)(12276,1936)(12283,1931)
	(12291,1927)(12302,1923)(12315,1921)
	(12331,1919)(12348,1917)(12365,1916)
	(12377,1915)(12382,1915)(12383,1915)
\path(12383,1915)(12384,1915)(12389,1915)
	(12401,1914)(12417,1913)(12435,1911)
	(12451,1909)(12464,1907)(12474,1903)
	(12482,1899)(12489,1894)(12494,1887)
	(12498,1879)(12502,1869)(12504,1856)
	(12506,1840)(12508,1822)(12509,1806)
	(12510,1794)(12510,1789)(12510,1788)
\path(12510,1788)(12510,1787)(12510,1782)
	(12511,1770)(12512,1753)(12514,1736)
	(12516,1720)(12518,1707)(12522,1696)
	(12526,1688)(12531,1681)(12538,1676)
	(12546,1672)(12556,1668)(12569,1666)
	(12585,1664)(12603,1662)(12619,1661)
	(12631,1660)(12636,1660)(12637,1660)
\path(12637,1660)(12638,1660)(12643,1660)
	(12655,1659)(12671,1658)(12689,1656)
	(12705,1654)(12718,1652)(12728,1648)
	(12736,1644)(12743,1639)(12748,1632)
	(12752,1624)(12756,1614)(12758,1601)
	(12760,1585)(12762,1567)(12763,1551)
	(12764,1539)(12764,1534)(12764,1533)
\path(12764,1533)(12764,1532)(12764,1527)
	(12765,1515)(12766,1499)(12768,1481)
	(12770,1465)(12772,1452)(12776,1442)
	(12780,1434)(12785,1427)(12792,1422)
	(12800,1418)(12811,1414)(12824,1412)
	(12840,1410)(12857,1408)(12874,1407)
	(12886,1406)(12891,1406)(12892,1406)
\path(12128,2169)(12129,2169)(12134,2169)
	(12146,2168)(12162,2167)(12180,2165)
	(12196,2163)(12209,2161)(12219,2157)
	(12227,2153)(12234,2148)(12239,2141)
	(12243,2133)(12247,2123)(12249,2110)
	(12251,2094)(12253,2076)(12254,2060)
	(12255,2048)(12255,2043)(12255,2042)
\path(12001,2297)(12001,2296)(12001,2291)
	(12002,2279)(12003,2262)(12005,2245)
	(12007,2229)(12009,2216)(12013,2205)
	(12017,2197)(12022,2190)(12029,2185)
	(12037,2181)(12047,2177)(12060,2175)
	(12076,2173)(12094,2171)(12110,2170)
	(12122,2169)(12127,2169)(12128,2169)
\path(15008,1851)(15071,1788)(15135,1851)
\path(15326,2042)(15326,2041)(15326,2036)
	(15325,2024)(15324,2008)(15322,1990)
	(15320,1974)(15318,1961)(15314,1951)
	(15310,1943)(15305,1936)(15298,1931)
	(15290,1927)(15279,1923)(15266,1921)
	(15250,1919)(15233,1917)(15216,1916)
	(15204,1915)(15199,1915)(15198,1915)
\path(15198,1915)(15197,1915)(15192,1915)
	(15180,1914)(15164,1913)(15146,1911)
	(15130,1909)(15117,1907)(15107,1903)
	(15099,1899)(15092,1894)(15087,1887)
	(15083,1879)(15079,1869)(15077,1856)
	(15075,1840)(15073,1822)(15072,1806)
	(15071,1794)(15071,1789)(15071,1788)
\path(15071,1788)(15071,1787)(15071,1782)
	(15070,1770)(15069,1753)(15067,1736)
	(15065,1720)(15063,1707)(15059,1696)
	(15055,1688)(15050,1681)(15043,1676)
	(15035,1672)(15025,1668)(15012,1666)
	(14996,1664)(14978,1662)(14962,1661)
	(14950,1660)(14945,1660)(14944,1660)
\path(14944,1660)(14943,1660)(14938,1660)
	(14926,1659)(14910,1658)(14892,1656)
	(14876,1654)(14863,1652)(14853,1648)
	(14845,1644)(14838,1639)(14833,1632)
	(14829,1624)(14825,1614)(14823,1601)
	(14821,1585)(14819,1567)(14818,1551)
	(14817,1539)(14817,1534)(14817,1533)
\path(14817,1533)(14817,1532)(14817,1527)
	(14816,1515)(14815,1499)(14813,1481)
	(14811,1465)(14809,1452)(14805,1442)
	(14801,1434)(14796,1427)(14789,1422)
	(14781,1418)(14770,1414)(14757,1412)
	(14741,1410)(14724,1408)(14707,1407)
	(14695,1406)(14690,1406)(14689,1406)
\path(15453,2169)(15452,2169)(15447,2169)
	(15435,2168)(15419,2167)(15401,2165)
	(15385,2163)(15372,2161)(15362,2157)
	(15354,2153)(15347,2148)(15342,2141)
	(15338,2133)(15334,2123)(15332,2110)
	(15330,2094)(15328,2076)(15327,2060)
	(15326,2048)(15326,2043)(15326,2042)
\path(15580,2297)(15580,2296)(15580,2291)
	(15579,2279)(15578,2262)(15576,2245)
	(15574,2229)(15572,2216)(15568,2205)
	(15564,2197)(15559,2190)(15552,2185)
	(15544,2181)(15534,2177)(15521,2175)
	(15505,2173)(15487,2171)(15471,2170)
	(15459,2169)(15454,2169)(15453,2169)
\path(12262,870)(12358,774)
\path(12199,806)(12294,711)
\path(12456,874)(12457,965)(12366,964)
\path(15232,767)(15329,863)
\path(15297,704)(15391,799)
\path(15177,1011)(15179,921)(15087,922)
\put(15372,2582){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(15545,2515){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(15739,2552){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\mu$}}}}}
\path(11995,504)(12895,1404)(14695,1404)(15595,504)
\path(13776,1341)(13841,1405)(13776,1468)
\path(11625,2634)(11760,2634)
\path(13740,1082)(13875,1082)
\put(15055,504){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(12355,504){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(11824,2580){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(11990,2505){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(12185,2504){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\nu$}}}}}
\put(13494,984){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(14015,1030){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\path(8373,968)(8373,1104)
\path(8308,1038)(8443,1038)
\put(8632,970){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(8014,932){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(2293.878,925.123){\arc{2220.110}{3.5846}{4.7585}}
\put(2291.029,1872.134){\arc{2210.905}{1.5220}{2.7013}}
\put(2397.000,925.000){\arc{2220.437}{4.6655}{5.8401}}
\put(2399.843,1872.262){\arc{2211.246}{0.4403}{1.6204}}
\path(4100,1476)(4100,1386)(4190,1386)
\path(6582,504)(7482,1404)(9282,1404)(10182,504)
\path(8363,1341)(8428,1405)(8363,1468)
\path(9812,2612)(9947,2612)
\path(7160,1851)(7097,1788)(7033,1851)
\path(2269,1959)(2345,2034)(2269,2107)
\path(2406,698)(2330,773)(2406,846)
\path(562,1492)(562,1402)(472,1402)
\path(4460,1386)(4459,1385)(4455,1382)
	(4447,1374)(4434,1363)(4421,1352)
	(4408,1342)(4397,1335)(4387,1330)
	(4378,1327)(4370,1326)(4362,1327)
	(4353,1330)(4343,1335)(4332,1342)
	(4319,1352)(4306,1363)(4293,1374)
	(4285,1382)(4281,1385)(4280,1386)
\path(4280,1386)(4279,1387)(4275,1390)
	(4267,1398)(4254,1409)(4241,1420)
	(4228,1430)(4217,1437)(4207,1442)
	(4198,1445)(4190,1446)(4182,1445)
	(4173,1442)(4163,1437)(4152,1430)
	(4139,1420)(4126,1409)(4113,1398)
	(4105,1390)(4101,1387)(4100,1386)
\path(4100,1386)(4099,1385)(4095,1382)
	(4087,1374)(4074,1363)(4061,1352)
	(4048,1342)(4037,1335)(4027,1330)
	(4018,1327)(4010,1326)(4002,1327)
	(3993,1330)(3983,1335)(3972,1342)
	(3959,1352)(3946,1363)(3933,1374)
	(3925,1382)(3921,1385)(3920,1386)
\path(3920,1386)(3919,1387)(3915,1390)
	(3907,1398)(3894,1409)(3881,1420)
	(3868,1430)(3857,1437)(3847,1442)
	(3838,1445)(3830,1446)(3822,1445)
	(3813,1442)(3803,1437)(3792,1430)
	(3779,1420)(3766,1409)(3753,1398)
	(3745,1390)(3741,1387)(3740,1386)
\path(3740,1386)(3739,1385)(3735,1382)
	(3727,1374)(3714,1363)(3701,1352)
	(3688,1342)(3677,1335)(3667,1330)
	(3658,1327)(3650,1326)(3642,1327)
	(3633,1330)(3623,1335)(3612,1342)
	(3599,1352)(3586,1363)(3573,1374)
	(3565,1382)(3561,1385)(3560,1386)
\path(3560,1386)(3559,1387)(3555,1390)
	(3547,1398)(3534,1409)(3521,1420)
	(3508,1430)(3497,1437)(3487,1442)
	(3478,1445)(3470,1446)(3462,1445)
	(3453,1442)(3443,1437)(3432,1430)
	(3419,1420)(3406,1409)(3393,1398)
	(3385,1390)(3381,1387)(3380,1386)
\path(4640,1386)(4639,1387)(4635,1390)
	(4627,1398)(4614,1409)(4601,1420)
	(4588,1430)(4577,1437)(4567,1442)
	(4558,1445)(4550,1446)(4542,1445)
	(4533,1442)(4523,1437)(4512,1430)
	(4499,1420)(4486,1409)(4473,1398)
	(4465,1390)(4461,1387)(4460,1386)
\path(6842,2042)(6842,2041)(6842,2036)
	(6843,2024)(6844,2008)(6846,1990)
	(6848,1974)(6850,1961)(6854,1951)
	(6858,1943)(6863,1936)(6870,1931)
	(6878,1927)(6889,1923)(6902,1921)
	(6918,1919)(6935,1917)(6952,1916)
	(6964,1915)(6969,1915)(6970,1915)
\path(6970,1915)(6971,1915)(6976,1915)
	(6988,1914)(7004,1913)(7022,1911)
	(7038,1909)(7051,1907)(7061,1903)
	(7069,1899)(7076,1894)(7081,1887)
	(7085,1879)(7089,1869)(7091,1856)
	(7093,1840)(7095,1822)(7096,1806)
	(7097,1794)(7097,1789)(7097,1788)
\path(7097,1788)(7097,1787)(7097,1782)
	(7098,1770)(7099,1753)(7101,1736)
	(7103,1720)(7105,1707)(7109,1696)
	(7113,1688)(7118,1681)(7125,1676)
	(7133,1672)(7143,1668)(7156,1666)
	(7172,1664)(7190,1662)(7206,1661)
	(7218,1660)(7223,1660)(7224,1660)
\path(7224,1660)(7225,1660)(7230,1660)
	(7242,1659)(7258,1658)(7276,1656)
	(7292,1654)(7305,1652)(7315,1648)
	(7323,1644)(7330,1639)(7335,1632)
	(7339,1624)(7343,1614)(7345,1601)
	(7347,1585)(7349,1567)(7350,1551)
	(7351,1539)(7351,1534)(7351,1533)
\path(7351,1533)(7351,1532)(7351,1527)
	(7352,1515)(7353,1499)(7355,1481)
	(7357,1465)(7359,1452)(7363,1442)
	(7367,1434)(7372,1427)(7379,1422)
	(7387,1418)(7398,1414)(7411,1412)
	(7427,1410)(7444,1408)(7461,1407)
	(7473,1406)(7478,1406)(7479,1406)
\path(6715,2169)(6716,2169)(6721,2169)
	(6733,2168)(6749,2167)(6767,2165)
	(6783,2163)(6796,2161)(6806,2157)
	(6814,2153)(6821,2148)(6826,2141)
	(6830,2133)(6834,2123)(6836,2110)
	(6838,2094)(6840,2076)(6841,2060)
	(6842,2048)(6842,2043)(6842,2042)
\path(6588,2297)(6588,2296)(6588,2291)
	(6589,2279)(6590,2262)(6592,2245)
	(6594,2229)(6596,2216)(6600,2205)
	(6604,2197)(6609,2190)(6616,2185)
	(6624,2181)(6634,2177)(6647,2175)
	(6663,2173)(6681,2171)(6697,2170)
	(6709,2169)(6714,2169)(6715,2169)
\path(202,1402)(203,1401)(207,1398)
	(215,1390)(228,1379)(241,1368)
	(254,1358)(265,1351)(275,1346)
	(284,1343)(292,1342)(300,1343)
	(309,1346)(319,1351)(330,1358)
	(343,1368)(356,1379)(369,1390)
	(377,1398)(381,1401)(382,1402)
\path(382,1402)(383,1403)(387,1406)
	(395,1414)(408,1425)(421,1436)
	(434,1446)(445,1453)(455,1458)
	(464,1461)(472,1462)(480,1461)
	(489,1458)(499,1453)(510,1446)
	(523,1436)(536,1425)(549,1414)
	(557,1406)(561,1403)(562,1402)
\path(562,1402)(563,1401)(567,1398)
	(575,1390)(588,1379)(601,1368)
	(614,1358)(625,1351)(635,1346)
	(644,1343)(652,1342)(660,1343)
	(669,1346)(679,1351)(690,1358)
	(703,1368)(716,1379)(729,1390)
	(737,1398)(741,1401)(742,1402)
\path(742,1402)(743,1403)(747,1406)
	(755,1414)(768,1425)(781,1436)
	(794,1446)(805,1453)(815,1458)
	(824,1461)(832,1462)(840,1461)
	(849,1458)(859,1453)(870,1446)
	(883,1436)(896,1425)(909,1414)
	(917,1406)(921,1403)(922,1402)
\path(922,1402)(923,1401)(927,1398)
	(935,1390)(948,1379)(961,1368)
	(974,1358)(985,1351)(995,1346)
	(1004,1343)(1012,1342)(1020,1343)
	(1029,1346)(1039,1351)(1050,1358)
	(1063,1368)(1076,1379)(1089,1390)
	(1097,1398)(1101,1401)(1102,1402)
\path(1102,1402)(1103,1403)(1107,1406)
	(1115,1414)(1128,1425)(1141,1436)
	(1154,1446)(1165,1453)(1175,1458)
	(1184,1461)(1192,1462)(1200,1461)
	(1209,1458)(1219,1453)(1230,1446)
	(1243,1436)(1256,1425)(1269,1414)
	(1277,1406)(1281,1403)(1282,1402)
\path(22,1402)(23,1403)(27,1406)
	(35,1414)(48,1425)(61,1436)
	(74,1446)(85,1453)(95,1458)
	(104,1461)(112,1462)(120,1461)
	(129,1458)(139,1453)(150,1446)
	(163,1436)(176,1425)(189,1414)
	(197,1406)(201,1403)(202,1402)
\put(270,1671){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(443,1604){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(637,1641){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\mu$}}}}}
\put(4058,1609){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(4253,1608){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\nu$}}}}}
\put(9642,504){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(6942,504){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(6239,2507){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(6412,2440){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(6606,2477){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\mu$}}}}}
\put(9996,2550){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(10162,2475){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(10357,2474){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\nu$}}}}}
\put(3862,1664){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2266,1305){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\beta$}}}}}
\put(8108,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(a)}}}}}
\put(13705,5){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}(b)}}}}}
\end{picture}
}
\\








==> TwoLoop.eepic <==
% Made by xfig and modified by Fernando T Brandt
% on Tue Sep 15 10:23:51 EST 1998      
\setlength{\unitlength}{0.00045833in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4662,1971)(0,-10)
\thicklines
\path(1707,474)(1771,598)
\path(1788,433)(1849,554)
\thinlines
\path(562,1117)(562,1027)(472,1027)
\path(202,1027)(203,1026)(207,1023)
	(215,1015)(228,1004)(241,993)
	(254,983)(265,976)(275,971)
	(284,968)(292,967)(300,968)
	(309,971)(319,976)(330,983)
	(343,993)(356,1004)(369,1015)
	(377,1023)(381,1026)(382,1027)
\path(382,1027)(383,1028)(387,1031)
	(395,1039)(408,1050)(421,1061)
	(434,1071)(445,1078)(455,1083)
	(464,1086)(472,1087)(480,1086)
	(489,1083)(499,1078)(510,1071)
	(523,1061)(536,1050)(549,1039)
	(557,1031)(561,1028)(562,1027)
\path(562,1027)(563,1026)(567,1023)
	(575,1015)(588,1004)(601,993)
	(614,983)(625,976)(635,971)
	(644,968)(652,967)(660,968)
	(669,971)(679,976)(690,983)
	(703,993)(716,1004)(729,1015)
	(737,1023)(741,1026)(742,1027)
\path(742,1027)(743,1028)(747,1031)
	(755,1039)(768,1050)(781,1061)
	(794,1071)(805,1078)(815,1083)
	(824,1086)(832,1087)(840,1086)
	(849,1083)(859,1078)(870,1071)
	(883,1061)(896,1050)(909,1039)
	(917,1031)(921,1028)(922,1027)
\path(922,1027)(923,1026)(927,1023)
	(935,1015)(948,1004)(961,993)
	(974,983)(985,976)(995,971)
	(1004,968)(1012,967)(1020,968)
	(1029,971)(1039,976)(1050,983)
	(1063,993)(1076,1004)(1089,1015)
	(1097,1023)(1101,1026)(1102,1027)
\path(1102,1027)(1103,1028)(1107,1031)
	(1115,1039)(1128,1050)(1141,1061)
	(1154,1071)(1165,1078)(1175,1083)
	(1184,1086)(1192,1087)(1200,1086)
	(1209,1083)(1219,1078)(1230,1071)
	(1243,1061)(1256,1050)(1269,1039)
	(1277,1031)(1281,1028)(1282,1027)
\path(22,1027)(23,1028)(27,1031)
	(35,1039)(48,1050)(61,1061)
	(74,1071)(85,1078)(95,1083)
	(104,1086)(112,1087)(120,1086)
	(129,1083)(139,1078)(150,1071)
	(163,1061)(176,1050)(189,1039)
	(197,1031)(201,1028)(202,1027)
\path(2339,579)(2340,580)(2343,584)
	(2351,592)(2362,605)(2373,618)
	(2383,631)(2390,642)(2395,652)
	(2398,661)(2399,669)(2398,677)
	(2395,686)(2390,696)(2383,707)
	(2373,720)(2362,733)(2351,746)
	(2343,754)(2340,758)(2339,759)
\path(2339,759)(2338,760)(2335,764)
	(2327,772)(2316,785)(2305,798)
	(2295,811)(2288,822)(2283,832)
	(2280,841)(2279,849)(2280,857)
	(2283,866)(2288,876)(2295,887)
	(2305,900)(2316,913)(2327,926)
	(2335,934)(2338,938)(2339,939)
\path(2339,939)(2340,940)(2343,944)
	(2351,952)(2362,965)(2373,978)
	(2383,991)(2390,1002)(2395,1012)
	(2398,1021)(2399,1029)(2398,1037)
	(2395,1046)(2390,1056)(2383,1067)
	(2373,1080)(2362,1093)(2351,1106)
	(2343,1114)(2340,1118)(2339,1119)
\path(2339,1119)(2338,1120)(2335,1124)
	(2327,1132)(2316,1145)(2305,1158)
	(2295,1171)(2288,1182)(2283,1192)
	(2280,1201)(2279,1209)(2280,1217)
	(2283,1226)(2288,1236)(2295,1247)
	(2305,1260)(2316,1273)(2327,1286)
	(2335,1294)(2338,1298)(2339,1299)
\path(2339,1299)(2340,1300)(2343,1304)
	(2351,1312)(2362,1325)(2373,1338)
	(2383,1351)(2390,1362)(2395,1372)
	(2398,1381)(2399,1389)(2398,1397)
	(2395,1406)(2390,1416)(2383,1427)
	(2373,1440)(2362,1453)(2351,1466)
	(2343,1474)(2340,1478)(2339,1479)
\path(2339,1479)(2338,1480)(2335,1484)
	(2327,1492)(2316,1505)(2305,1518)
	(2295,1531)(2288,1542)(2283,1552)
	(2280,1561)(2279,1569)(2280,1577)
	(2283,1586)(2288,1596)(2295,1607)
	(2305,1620)(2316,1633)(2327,1646)
	(2335,1654)(2338,1658)(2339,1659)
\path(2339,399)(2338,400)(2335,404)
	(2327,412)(2316,425)(2305,438)
	(2295,451)(2288,462)(2283,472)
	(2280,481)(2279,489)(2280,497)
	(2283,506)(2288,516)(2295,527)
	(2305,540)(2316,553)(2327,566)
	(2335,574)(2338,578)(2339,579)
\put(2293.878,550.123){\arc{2220.110}{3.5846}{4.7585}}
\put(2291.029,1497.134){\arc{2210.905}{1.5220}{2.7013}}
\put(2397.000,550.000){\arc{2220.437}{4.6655}{5.8401}}
\put(2399.843,1497.262){\arc{2211.246}{0.4403}{1.6204}}
\path(4100,1101)(4100,1011)(4190,1011)
\path(3647,1310)(3782,1310)
\path(1622,702)(1529,698)(1528,608)
\path(4460,1011)(4459,1010)(4455,1007)
	(4447,999)(4434,988)(4421,977)
	(4408,967)(4397,960)(4387,955)
	(4378,952)(4370,951)(4362,952)
	(4353,955)(4343,960)(4332,967)
	(4319,977)(4306,988)(4293,999)
	(4285,1007)(4281,1010)(4280,1011)
\path(4280,1011)(4279,1012)(4275,1015)
	(4267,1023)(4254,1034)(4241,1045)
	(4228,1055)(4217,1062)(4207,1067)
	(4198,1070)(4190,1071)(4182,1070)
	(4173,1067)(4163,1062)(4152,1055)
	(4139,1045)(4126,1034)(4113,1023)
	(4105,1015)(4101,1012)(4100,1011)
\path(4100,1011)(4099,1010)(4095,1007)
	(4087,999)(4074,988)(4061,977)
	(4048,967)(4037,960)(4027,955)
	(4018,952)(4010,951)(4002,952)
	(3993,955)(3983,960)(3972,967)
	(3959,977)(3946,988)(3933,999)
	(3925,1007)(3921,1010)(3920,1011)
\path(3920,1011)(3919,1012)(3915,1015)
	(3907,1023)(3894,1034)(3881,1045)
	(3868,1055)(3857,1062)(3847,1067)
	(3838,1070)(3830,1071)(3822,1070)
	(3813,1067)(3803,1062)(3792,1055)
	(3779,1045)(3766,1034)(3753,1023)
	(3745,1015)(3741,1012)(3740,1011)
\path(3740,1011)(3739,1010)(3735,1007)
	(3727,999)(3714,988)(3701,977)
	(3688,967)(3677,960)(3667,955)
	(3658,952)(3650,951)(3642,952)
	(3633,955)(3623,960)(3612,967)
	(3599,977)(3586,988)(3573,999)
	(3565,1007)(3561,1010)(3560,1011)
\path(3560,1011)(3559,1012)(3555,1015)
	(3547,1023)(3534,1034)(3521,1045)
	(3508,1055)(3497,1062)(3487,1067)
	(3478,1070)(3470,1071)(3462,1070)
	(3453,1067)(3443,1062)(3432,1055)
	(3419,1045)(3406,1034)(3393,1023)
	(3385,1015)(3381,1012)(3380,1011)
\path(4640,1011)(4639,1012)(4635,1015)
	(4627,1023)(4614,1034)(4601,1045)
	(4588,1055)(4577,1062)(4567,1067)
	(4558,1070)(4550,1071)(4542,1070)
	(4533,1067)(4523,1062)(4512,1055)
	(4499,1045)(4486,1034)(4473,1023)
	(4465,1015)(4461,1012)(4460,1011)
\put(270,1296){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(443,1229){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(637,1266){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mu$}}}}}
\put(4058,1234){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault},}}}}}
\put(4253,1233){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\nu$}}}}}
\put(3862,1289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2551,986){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}q}}}}}
\put(2265,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\rho$}}}}}
\put(2257,1806){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\lambda$}}}}}
\put(1484,219){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\end{picture}
}


==> four++++.eepic <==
%%% F T Brandt Sun Sep 13 18:43:09 EST 1998 
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2486,2209)(0,-10)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cut and plus or minus
\thicklines
\path(459,1057)(593,1069)
\path(469,967)(604,984)
%%%%%%%%%                      1st plus
\path(611,1583)(476,1583)
\path(541,1517)(541,1653)
%%%%%%%%%                      2nd plus
\path(606,611)(471,611)
\path(536,677)(536,541)
%%%%%%%%%                      3rd plus
\path(1834,621)(1969,621)
\path(1904,687)(1904,551)
%%%%%%%%                       4th plus 
\path(1839,1573)(1974,1573)
\path(1909,1507)(1909,1643)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Retarded and advanced lines
%\put(2010,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1105,104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1130,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\thinlines
\put(1225,1102){\ellipse{1400}{1400}}
\path(2044,1829)(1963,1828)(1965,1908)
\path(2172,2035)(2109,1971)
\path(2046,1907)(1981,1844)
\path(1918,1780)(1854,1717)
\path(2300,2162)(2236,2098)
\path(1791,1652)(1727,1589)
\path(401,355)(482,356)(480,276)
\path(273,149)(336,213)
\path(399,277)(464,340)
\path(527,404)(591,467)
\path(145,22)(209,86)
\path(654,532)(718,595)
\path(406,1839)(487,1838)(485,1918)
\path(278,2045)(341,1981)
\path(404,1917)(469,1854)
\path(532,1790)(596,1727)
\path(150,2172)(214,2108)
\path(659,1662)(723,1599)
\path(2039,365)(1958,366)(1960,286)
\path(2167,159)(2104,223)
\path(2041,287)(1976,350)
\path(1913,414)(1849,477)
\path(2295,32)(2231,96)
\path(1786,542)(1722,605)
\path(589,1178)(547,1253)(466,1202)
%%%%%%%%%%%%%%%%%%%%%%%%%%     Labels
\put(5,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2305,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2255,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(0,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(110,1764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2375,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2410,179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}







==> four++-+.eepic <==
%%% F T Brandt Sun Sep 13 18:43:09 EST 1998 
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2486,2209)(0,-10)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cut and plus or minus
\thicklines
\path(459,1057)(593,1069)
\path(469,967)(604,984)
%%%%%%%%%                      1st plus
\path(611,1583)(476,1583)
%\path(541,1517)(541,1653)
%%%%%%%%%                      2nd plus
\path(606,611)(471,611)
\path(536,677)(536,541)
%%%%%%%%%                      3rd plus
\path(1834,621)(1969,621)
\path(1904,687)(1904,551)
%%%%%%%%                       4th plus 
\path(1839,1573)(1974,1573)
\path(1909,1507)(1909,1643)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Retarded and advanced lines
%\put(2010,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1105,104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1130,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\thinlines
\put(1225,1102){\ellipse{1400}{1400}}
\path(2044,1829)(1963,1828)(1965,1908)
\path(2172,2035)(2109,1971)
\path(2046,1907)(1981,1844)
\path(1918,1780)(1854,1717)
\path(2300,2162)(2236,2098)
\path(1791,1652)(1727,1589)
\path(401,355)(482,356)(480,276)
\path(273,149)(336,213)
\path(399,277)(464,340)
\path(527,404)(591,467)
\path(145,22)(209,86)
\path(654,532)(718,595)
\path(406,1839)(487,1838)(485,1918)
\path(278,2045)(341,1981)
\path(404,1917)(469,1854)
\path(532,1790)(596,1727)
\path(150,2172)(214,2108)
\path(659,1662)(723,1599)
\path(2039,365)(1958,366)(1960,286)
\path(2167,159)(2104,223)
\path(2041,287)(1976,350)
\path(1913,414)(1849,477)
\path(2295,32)(2231,96)
\path(1786,542)(1722,605)
\path(589,1178)(547,1253)(466,1202)
%%%%%%%%%%%%%%%%%%%%%%%%%%     Labels
\put(5,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2305,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2255,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(0,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(110,1764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2375,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2410,179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}







==> four+-++.eepic <==
%%% F T Brandt Sun Sep 13 18:43:09 EST 1998 
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2486,2209)(0,-10)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cut and plus or minus
\thicklines
\path(459,1057)(593,1069)
\path(469,967)(604,984)
%%%%%%%%%                      1st plus
\path(611,1583)(476,1583)
\path(541,1517)(541,1653)
%%%%%%%%%                      2nd plus
\path(606,611)(471,611)
%\path(536,677)(536,541)
%%%%%%%%%                      3rd plus
\path(1834,621)(1969,621)
\path(1904,687)(1904,551)
%%%%%%%%                       4th plus 
\path(1839,1573)(1974,1573)
\path(1909,1507)(1909,1643)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Retarded and advanced lines
%\put(2010,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1105,104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1130,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\thinlines
\put(1225,1102){\ellipse{1400}{1400}}
\path(2044,1829)(1963,1828)(1965,1908)
\path(2172,2035)(2109,1971)
\path(2046,1907)(1981,1844)
\path(1918,1780)(1854,1717)
\path(2300,2162)(2236,2098)
\path(1791,1652)(1727,1589)
\path(401,355)(482,356)(480,276)
\path(273,149)(336,213)
\path(399,277)(464,340)
\path(527,404)(591,467)
\path(145,22)(209,86)
\path(654,532)(718,595)
\path(406,1839)(487,1838)(485,1918)
\path(278,2045)(341,1981)
\path(404,1917)(469,1854)
\path(532,1790)(596,1727)
\path(150,2172)(214,2108)
\path(659,1662)(723,1599)
\path(2039,365)(1958,366)(1960,286)
\path(2167,159)(2104,223)
\path(2041,287)(1976,350)
\path(1913,414)(1849,477)
\path(2295,32)(2231,96)
\path(1786,542)(1722,605)
\path(589,1178)(547,1253)(466,1202)
%%%%%%%%%%%%%%%%%%%%%%%%%%     Labels
\put(5,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2305,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2255,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(0,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(110,1764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2375,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2410,179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}







==> four+--+.eepic <==
%%% F T Brandt Sun Sep 13 18:43:09 EST 1998 
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2486,2209)(0,-10)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cut and plus or minus
\thicklines
\path(459,1057)(593,1069)
\path(469,967)(604,984)
%%%%%%%%%                      1st plus
\path(611,1583)(476,1583)
%\path(541,1517)(541,1653)
%%%%%%%%%                      2nd plus
\path(606,611)(471,611)
%\path(536,677)(536,541)
%%%%%%%%%                      3rd plus
\path(1834,621)(1969,621)
\path(1904,687)(1904,551)
%%%%%%%%                       4th plus 
\path(1839,1573)(1974,1573)
\path(1909,1507)(1909,1643)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Retarded and advanced lines
%\put(2010,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1105,104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1130,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\thinlines
\put(1225,1102){\ellipse{1400}{1400}}
\path(2044,1829)(1963,1828)(1965,1908)
\path(2172,2035)(2109,1971)
\path(2046,1907)(1981,1844)
\path(1918,1780)(1854,1717)
\path(2300,2162)(2236,2098)
\path(1791,1652)(1727,1589)
\path(401,355)(482,356)(480,276)
\path(273,149)(336,213)
\path(399,277)(464,340)
\path(527,404)(591,467)
\path(145,22)(209,86)
\path(654,532)(718,595)
\path(406,1839)(487,1838)(485,1918)
\path(278,2045)(341,1981)
\path(404,1917)(469,1854)
\path(532,1790)(596,1727)
\path(150,2172)(214,2108)
\path(659,1662)(723,1599)
\path(2039,365)(1958,366)(1960,286)
\path(2167,159)(2104,223)
\path(2041,287)(1976,350)
\path(1913,414)(1849,477)
\path(2295,32)(2231,96)
\path(1786,542)(1722,605)
\path(589,1178)(547,1253)(466,1202)
%%%%%%%%%%%%%%%%%%%%%%%%%%     Labels
\put(5,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2305,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2255,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(0,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(110,1764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2375,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2410,179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}







==> four-+++.eepic <==
%%% F T Brandt Sun Sep 13 18:43:09 EST 1998 
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2486,2209)(0,-10)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cut and plus or minus
\thicklines
\path(459,1057)(593,1069)
\path(469,967)(604,984)
%%%%%%%%%                      1st plus
\path(611,1583)(476,1583)
\path(541,1517)(541,1653)
%%%%%%%%%                      2nd plus
\path(606,611)(471,611)
\path(536,677)(536,541)
%%%%%%%%%                      3rd plus
\path(1834,621)(1969,621)
%\path(1904,687)(1904,551)
%%%%%%%%                       4th plus 
\path(1839,1573)(1974,1573)
\path(1909,1507)(1909,1643)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Retarded and advanced lines
%\put(2010,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1105,104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1130,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\thinlines
\put(1225,1102){\ellipse{1400}{1400}}
\path(2044,1829)(1963,1828)(1965,1908)
\path(2172,2035)(2109,1971)
\path(2046,1907)(1981,1844)
\path(1918,1780)(1854,1717)
\path(2300,2162)(2236,2098)
\path(1791,1652)(1727,1589)
\path(401,355)(482,356)(480,276)
\path(273,149)(336,213)
\path(399,277)(464,340)
\path(527,404)(591,467)
\path(145,22)(209,86)
\path(654,532)(718,595)
\path(406,1839)(487,1838)(485,1918)
\path(278,2045)(341,1981)
\path(404,1917)(469,1854)
\path(532,1790)(596,1727)
\path(150,2172)(214,2108)
\path(659,1662)(723,1599)
\path(2039,365)(1958,366)(1960,286)
\path(2167,159)(2104,223)
\path(2041,287)(1976,350)
\path(1913,414)(1849,477)
\path(2295,32)(2231,96)
\path(1786,542)(1722,605)
\path(589,1178)(547,1253)(466,1202)
%%%%%%%%%%%%%%%%%%%%%%%%%%     Labels
\put(5,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2305,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2255,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(0,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(110,1764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2375,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2410,179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}







==> four-+-+.eepic <==
%%% F T Brandt Sun Sep 13 18:43:09 EST 1998 
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2486,2209)(0,-10)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cut and plus or minus
\thicklines
\path(459,1057)(593,1069)
\path(469,967)(604,984)
%%%%%%%%%                      1st plus
\path(611,1583)(476,1583)
%\path(541,1517)(541,1653)
%%%%%%%%%                      2nd plus
\path(606,611)(471,611)
\path(536,677)(536,541)
%%%%%%%%%                      3rd plus
\path(1834,621)(1969,621)
%\path(1904,687)(1904,551)
%%%%%%%%                       4th plus 
\path(1839,1573)(1974,1573)
\path(1909,1507)(1909,1643)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Retarded and advanced lines
%\put(2010,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1105,104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1130,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\thinlines
\put(1225,1102){\ellipse{1400}{1400}}
\path(2044,1829)(1963,1828)(1965,1908)
\path(2172,2035)(2109,1971)
\path(2046,1907)(1981,1844)
\path(1918,1780)(1854,1717)
\path(2300,2162)(2236,2098)
\path(1791,1652)(1727,1589)
\path(401,355)(482,356)(480,276)
\path(273,149)(336,213)
\path(399,277)(464,340)
\path(527,404)(591,467)
\path(145,22)(209,86)
\path(654,532)(718,595)
\path(406,1839)(487,1838)(485,1918)
\path(278,2045)(341,1981)
\path(404,1917)(469,1854)
\path(532,1790)(596,1727)
\path(150,2172)(214,2108)
\path(659,1662)(723,1599)
\path(2039,365)(1958,366)(1960,286)
\path(2167,159)(2104,223)
\path(2041,287)(1976,350)
\path(1913,414)(1849,477)
\path(2295,32)(2231,96)
\path(1786,542)(1722,605)
\path(589,1178)(547,1253)(466,1202)
%%%%%%%%%%%%%%%%%%%%%%%%%%     Labels
\put(5,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2305,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2255,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(0,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(110,1764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2375,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2410,179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}







==> four--++.eepic <==
%%% F T Brandt Sun Sep 13 18:43:09 EST 1998 
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2486,2209)(0,-10)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cut and plus or minus
\thicklines
\path(459,1057)(593,1069)
\path(469,967)(604,984)
%%%%%%%%%                      1st plus
\path(611,1583)(476,1583)
\path(541,1517)(541,1653)
%%%%%%%%%                      2nd plus
\path(606,611)(471,611)
%\path(536,677)(536,541)
%%%%%%%%%                      3rd plus
\path(1834,621)(1969,621)
%\path(1904,687)(1904,551)
%%%%%%%%                       4th plus 
\path(1839,1573)(1974,1573)
\path(1909,1507)(1909,1643)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Retarded and advanced lines
%\put(2010,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1105,104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1130,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\thinlines
\put(1225,1102){\ellipse{1400}{1400}}
\path(2044,1829)(1963,1828)(1965,1908)
\path(2172,2035)(2109,1971)
\path(2046,1907)(1981,1844)
\path(1918,1780)(1854,1717)
\path(2300,2162)(2236,2098)
\path(1791,1652)(1727,1589)
\path(401,355)(482,356)(480,276)
\path(273,149)(336,213)
\path(399,277)(464,340)
\path(527,404)(591,467)
\path(145,22)(209,86)
\path(654,532)(718,595)
\path(406,1839)(487,1838)(485,1918)
\path(278,2045)(341,1981)
\path(404,1917)(469,1854)
\path(532,1790)(596,1727)
\path(150,2172)(214,2108)
\path(659,1662)(723,1599)
\path(2039,365)(1958,366)(1960,286)
\path(2167,159)(2104,223)
\path(2041,287)(1976,350)
\path(1913,414)(1849,477)
\path(2295,32)(2231,96)
\path(1786,542)(1722,605)
\path(589,1178)(547,1253)(466,1202)
%%%%%%%%%%%%%%%%%%%%%%%%%%     Labels
\put(5,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2305,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2255,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(0,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(110,1764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2375,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2410,179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}







==> four---+.eepic <==
%%% F T Brandt Sun Sep 13 18:43:09 EST 1998 
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2486,2209)(0,-10)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cut and plus or minus
\thicklines
\path(459,1057)(593,1069)
\path(469,967)(604,984)
%%%%%%%%%                      1st plus
\path(611,1583)(476,1583)
%\path(541,1517)(541,1653)
%%%%%%%%%                      2nd plus
\path(606,611)(471,611)
%\path(536,677)(536,541)
%%%%%%%%%                      3rd plus
\path(1834,621)(1969,621)
%\path(1904,687)(1904,551)
%%%%%%%%                       4th plus 
\path(1839,1573)(1974,1573)
\path(1909,1507)(1909,1643)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Retarded and advanced lines
%\put(2010,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1105,104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1130,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\thinlines
\put(1225,1102){\ellipse{1400}{1400}}
\path(2044,1829)(1963,1828)(1965,1908)
\path(2172,2035)(2109,1971)
\path(2046,1907)(1981,1844)
\path(1918,1780)(1854,1717)
\path(2300,2162)(2236,2098)
\path(1791,1652)(1727,1589)
\path(401,355)(482,356)(480,276)
\path(273,149)(336,213)
\path(399,277)(464,340)
\path(527,404)(591,467)
\path(145,22)(209,86)
\path(654,532)(718,595)
\path(406,1839)(487,1838)(485,1918)
\path(278,2045)(341,1981)
\path(404,1917)(469,1854)
\path(532,1790)(596,1727)
\path(150,2172)(214,2108)
\path(659,1662)(723,1599)
\path(2039,365)(1958,366)(1960,286)
\path(2167,159)(2104,223)
\path(2041,287)(1976,350)
\path(1913,414)(1849,477)
\path(2295,32)(2231,96)
\path(1786,542)(1722,605)
\path(589,1178)(547,1253)(466,1202)
%%%%%%%%%%%%%%%%%%%%%%%%%%     Labels
\put(5,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2305,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2255,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(0,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(110,1764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2375,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2410,179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}







==> four4c++++.eepic <==
%%% F T Brandt Sun Sep 13 18:43:09 EST 1998 
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2486,2209)(0,-10)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cut and plus or minus
%%%% Down arrow and cut
\path(1151,468)(1084,418)(1143,345)
\thicklines
\path(1266,347)(1254,481)
\path(1356,357)(1339,492)
\thinlines
%%%% Left arrow and cut
\path(1859,1010)(1907,941)(1982,998)
\thicklines
\path(1989,1131)(1855,1119)
\path(1979,1221)(1844,1204)
\thinlines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Top arrow and cut 
\path(1296,1734)(1360,1787)(1298,1857)
\thicklines
\path(1169,1867)(1181,1733)
\path(1079,1857)(1096,1722)
\thinlines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\thicklines
\path(459,1057)(593,1069)
\path(469,967)(604,984)
%%%%%%%%%                      1st plus
\path(611,1583)(476,1583)
\path(541,1517)(541,1653)
%%%%%%%%%                      2nd plus
\path(606,611)(471,611)
\path(536,677)(536,541)
%%%%%%%%%                      3rd plus
\path(1834,621)(1969,621)
\path(1904,687)(1904,551)
%%%%%%%%                       4th plus 
\path(1839,1573)(1974,1573)
\path(1909,1507)(1909,1643)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Retarded and advanced lines
%\put(2010,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1105,104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1130,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\thinlines
\put(1225,1102){\ellipse{1400}{1400}}
\path(2044,1829)(1963,1828)(1965,1908)
\path(2172,2035)(2109,1971)
\path(2046,1907)(1981,1844)
\path(1918,1780)(1854,1717)
\path(2300,2162)(2236,2098)
\path(1791,1652)(1727,1589)
\path(401,355)(482,356)(480,276)
\path(273,149)(336,213)
\path(399,277)(464,340)
\path(527,404)(591,467)
\path(145,22)(209,86)
\path(654,532)(718,595)
\path(406,1839)(487,1838)(485,1918)
\path(278,2045)(341,1981)
\path(404,1917)(469,1854)
\path(532,1790)(596,1727)
\path(150,2172)(214,2108)
\path(659,1662)(723,1599)
\path(2039,365)(1958,366)(1960,286)
\path(2167,159)(2104,223)
\path(2041,287)(1976,350)
\path(1913,414)(1849,477)
\path(2295,32)(2231,96)
\path(1786,542)(1722,605)
\path(589,1178)(547,1253)(466,1202)
%%%%%%%%%%%%%%%%%%%%%%%%%%     Labels
\put(5,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2305,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2255,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(0,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(110,1764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2375,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2410,179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}








==> four4c++-+.eepic <==
%%% F T Brandt Sun Sep 13 18:43:09 EST 1998 
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2486,2209)(0,-10)
%%%% Down arrow and cut
\path(1151,468)(1084,418)(1143,345)
\thicklines
\path(1266,347)(1254,481)
\path(1356,357)(1339,492)
\thinlines
%%%% Left arrow and cut
\path(1859,1010)(1907,941)(1982,998)
\thicklines
\path(1989,1131)(1855,1119)
\path(1979,1221)(1844,1204)
\thinlines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Top arrow and cut 
\path(1296,1734)(1360,1787)(1298,1857)
\thicklines
\path(1169,1867)(1181,1733)
\path(1079,1857)(1096,1722)
\thinlines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cut and plus or minus
\thicklines
\path(459,1057)(593,1069)
\path(469,967)(604,984)
%%%%%%%%%                      1st plus
\path(611,1583)(476,1583)
%\path(541,1517)(541,1653)
%%%%%%%%%                      2nd plus
\path(606,611)(471,611)
\path(536,677)(536,541)
%%%%%%%%%                      3rd plus
\path(1834,621)(1969,621)
\path(1904,687)(1904,551)
%%%%%%%%                       4th plus 
\path(1839,1573)(1974,1573)
\path(1909,1507)(1909,1643)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Retarded and advanced lines
%\put(2010,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1105,104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1130,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\thinlines
\put(1225,1102){\ellipse{1400}{1400}}
\path(2044,1829)(1963,1828)(1965,1908)
\path(2172,2035)(2109,1971)
\path(2046,1907)(1981,1844)
\path(1918,1780)(1854,1717)
\path(2300,2162)(2236,2098)
\path(1791,1652)(1727,1589)
\path(401,355)(482,356)(480,276)
\path(273,149)(336,213)
\path(399,277)(464,340)
\path(527,404)(591,467)
\path(145,22)(209,86)
\path(654,532)(718,595)
\path(406,1839)(487,1838)(485,1918)
\path(278,2045)(341,1981)
\path(404,1917)(469,1854)
\path(532,1790)(596,1727)
\path(150,2172)(214,2108)
\path(659,1662)(723,1599)
\path(2039,365)(1958,366)(1960,286)
\path(2167,159)(2104,223)
\path(2041,287)(1976,350)
\path(1913,414)(1849,477)
\path(2295,32)(2231,96)
\path(1786,542)(1722,605)
\path(589,1178)(547,1253)(466,1202)
%%%%%%%%%%%%%%%%%%%%%%%%%%     Labels
\put(5,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2305,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2255,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(0,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(110,1764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2375,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2410,179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}








==> four4c+-++.eepic <==
%%% F T Brandt Sun Sep 13 18:43:09 EST 1998 
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2486,2209)(0,-10)
%%%% Down arrow and cut
\path(1151,468)(1084,418)(1143,345)
\thicklines
\path(1266,347)(1254,481)
\path(1356,357)(1339,492)
\thinlines
%%%% Left arrow and cut
\path(1859,1010)(1907,941)(1982,998)
\thicklines
\path(1989,1131)(1855,1119)
\path(1979,1221)(1844,1204)
\thinlines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Top arrow and cut 
\path(1296,1734)(1360,1787)(1298,1857)
\thicklines
\path(1169,1867)(1181,1733)
\path(1079,1857)(1096,1722)
\thinlines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cut and plus or minus
\thicklines
\path(459,1057)(593,1069)
\path(469,967)(604,984)
%%%%%%%%%                      1st plus
\path(611,1583)(476,1583)
\path(541,1517)(541,1653)
%%%%%%%%%                      2nd plus
\path(606,611)(471,611)
%\path(536,677)(536,541)
%%%%%%%%%                      3rd plus
\path(1834,621)(1969,621)
\path(1904,687)(1904,551)
%%%%%%%%                       4th plus 
\path(1839,1573)(1974,1573)
\path(1909,1507)(1909,1643)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Retarded and advanced lines
%\put(2010,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1105,104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1130,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\thinlines
\put(1225,1102){\ellipse{1400}{1400}}
\path(2044,1829)(1963,1828)(1965,1908)
\path(2172,2035)(2109,1971)
\path(2046,1907)(1981,1844)
\path(1918,1780)(1854,1717)
\path(2300,2162)(2236,2098)
\path(1791,1652)(1727,1589)
\path(401,355)(482,356)(480,276)
\path(273,149)(336,213)
\path(399,277)(464,340)
\path(527,404)(591,467)
\path(145,22)(209,86)
\path(654,532)(718,595)
\path(406,1839)(487,1838)(485,1918)
\path(278,2045)(341,1981)
\path(404,1917)(469,1854)
\path(532,1790)(596,1727)
\path(150,2172)(214,2108)
\path(659,1662)(723,1599)
\path(2039,365)(1958,366)(1960,286)
\path(2167,159)(2104,223)
\path(2041,287)(1976,350)
\path(1913,414)(1849,477)
\path(2295,32)(2231,96)
\path(1786,542)(1722,605)
\path(589,1178)(547,1253)(466,1202)
%%%%%%%%%%%%%%%%%%%%%%%%%%     Labels
\put(5,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2305,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2255,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(0,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(110,1764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2375,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2410,179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}








==> four4c+--+.eepic <==
%%% F T Brandt Sun Sep 13 18:43:09 EST 1998 
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2486,2209)(0,-10)
%%%% Down arrow and cut
\path(1151,468)(1084,418)(1143,345)
\thicklines
\path(1266,347)(1254,481)
\path(1356,357)(1339,492)
\thinlines
%%%% Left arrow and cut
\path(1859,1010)(1907,941)(1982,998)
\thicklines
\path(1989,1131)(1855,1119)
\path(1979,1221)(1844,1204)
\thinlines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Top arrow and cut 
\path(1296,1734)(1360,1787)(1298,1857)
\thicklines
\path(1169,1867)(1181,1733)
\path(1079,1857)(1096,1722)
\thinlines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cut and plus or minus
\thicklines
\path(459,1057)(593,1069)
\path(469,967)(604,984)
%%%%%%%%%                      1st plus
\path(611,1583)(476,1583)
%\path(541,1517)(541,1653)
%%%%%%%%%                      2nd plus
\path(606,611)(471,611)
%\path(536,677)(536,541)
%%%%%%%%%                      3rd plus
\path(1834,621)(1969,621)
\path(1904,687)(1904,551)
%%%%%%%%                       4th plus 
\path(1839,1573)(1974,1573)
\path(1909,1507)(1909,1643)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Retarded and advanced lines
%\put(2010,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1105,104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1130,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\thinlines
\put(1225,1102){\ellipse{1400}{1400}}
\path(2044,1829)(1963,1828)(1965,1908)
\path(2172,2035)(2109,1971)
\path(2046,1907)(1981,1844)
\path(1918,1780)(1854,1717)
\path(2300,2162)(2236,2098)
\path(1791,1652)(1727,1589)
\path(401,355)(482,356)(480,276)
\path(273,149)(336,213)
\path(399,277)(464,340)
\path(527,404)(591,467)
\path(145,22)(209,86)
\path(654,532)(718,595)
\path(406,1839)(487,1838)(485,1918)
\path(278,2045)(341,1981)
\path(404,1917)(469,1854)
\path(532,1790)(596,1727)
\path(150,2172)(214,2108)
\path(659,1662)(723,1599)
\path(2039,365)(1958,366)(1960,286)
\path(2167,159)(2104,223)
\path(2041,287)(1976,350)
\path(1913,414)(1849,477)
\path(2295,32)(2231,96)
\path(1786,542)(1722,605)
\path(589,1178)(547,1253)(466,1202)
%%%%%%%%%%%%%%%%%%%%%%%%%%     Labels
\put(5,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2305,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2255,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(0,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(110,1764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2375,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2410,179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}








==> four4c-+++.eepic <==
%%% F T Brandt Sun Sep 13 18:43:09 EST 1998 
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2486,2209)(0,-10)
%%%% Down arrow and cut
\path(1151,468)(1084,418)(1143,345)
\thicklines
\path(1266,347)(1254,481)
\path(1356,357)(1339,492)
\thinlines
%%%% Left arrow and cut
\path(1859,1010)(1907,941)(1982,998)
\thicklines
\path(1989,1131)(1855,1119)
\path(1979,1221)(1844,1204)
\thinlines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Top arrow and cut 
\path(1296,1734)(1360,1787)(1298,1857)
\thicklines
\path(1169,1867)(1181,1733)
\path(1079,1857)(1096,1722)
\thinlines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cut and plus or minus
\thicklines
\path(459,1057)(593,1069)
\path(469,967)(604,984)
%%%%%%%%%                      1st plus
\path(611,1583)(476,1583)
\path(541,1517)(541,1653)
%%%%%%%%%                      2nd plus
\path(606,611)(471,611)
\path(536,677)(536,541)
%%%%%%%%%                      3rd plus
\path(1834,621)(1969,621)
%\path(1904,687)(1904,551)
%%%%%%%%                       4th plus 
\path(1839,1573)(1974,1573)
\path(1909,1507)(1909,1643)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Retarded and advanced lines
%\put(2010,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1105,104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1130,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\thinlines
\put(1225,1102){\ellipse{1400}{1400}}
\path(2044,1829)(1963,1828)(1965,1908)
\path(2172,2035)(2109,1971)
\path(2046,1907)(1981,1844)
\path(1918,1780)(1854,1717)
\path(2300,2162)(2236,2098)
\path(1791,1652)(1727,1589)
\path(401,355)(482,356)(480,276)
\path(273,149)(336,213)
\path(399,277)(464,340)
\path(527,404)(591,467)
\path(145,22)(209,86)
\path(654,532)(718,595)
\path(406,1839)(487,1838)(485,1918)
\path(278,2045)(341,1981)
\path(404,1917)(469,1854)
\path(532,1790)(596,1727)
\path(150,2172)(214,2108)
\path(659,1662)(723,1599)
\path(2039,365)(1958,366)(1960,286)
\path(2167,159)(2104,223)
\path(2041,287)(1976,350)
\path(1913,414)(1849,477)
\path(2295,32)(2231,96)
\path(1786,542)(1722,605)
\path(589,1178)(547,1253)(466,1202)
%%%%%%%%%%%%%%%%%%%%%%%%%%     Labels
\put(5,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2305,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2255,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(0,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(110,1764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2375,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2410,179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}








==> four4c-+-+.eepic <==
%%% F T Brandt Sun Sep 13 18:43:09 EST 1998 
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2486,2209)(0,-10)
%%%% Down arrow and cut
\path(1151,468)(1084,418)(1143,345)
\thicklines
\path(1266,347)(1254,481)
\path(1356,357)(1339,492)
\thinlines
%%%% Left arrow and cut
\path(1859,1010)(1907,941)(1982,998)
\thicklines
\path(1989,1131)(1855,1119)
\path(1979,1221)(1844,1204)
\thinlines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Top arrow and cut 
\path(1296,1734)(1360,1787)(1298,1857)
\thicklines
\path(1169,1867)(1181,1733)
\path(1079,1857)(1096,1722)
\thinlines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cut and plus or minus
\thicklines
\path(459,1057)(593,1069)
\path(469,967)(604,984)
%%%%%%%%%                      1st plus
\path(611,1583)(476,1583)
%\path(541,1517)(541,1653)
%%%%%%%%%                      2nd plus
\path(606,611)(471,611)
\path(536,677)(536,541)
%%%%%%%%%                      3rd plus
\path(1834,621)(1969,621)
%\path(1904,687)(1904,551)
%%%%%%%%                       4th plus 
\path(1839,1573)(1974,1573)
\path(1909,1507)(1909,1643)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Retarded and advanced lines
%\put(2010,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1105,104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1130,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\thinlines
\put(1225,1102){\ellipse{1400}{1400}}
\path(2044,1829)(1963,1828)(1965,1908)
\path(2172,2035)(2109,1971)
\path(2046,1907)(1981,1844)
\path(1918,1780)(1854,1717)
\path(2300,2162)(2236,2098)
\path(1791,1652)(1727,1589)
\path(401,355)(482,356)(480,276)
\path(273,149)(336,213)
\path(399,277)(464,340)
\path(527,404)(591,467)
\path(145,22)(209,86)
\path(654,532)(718,595)
\path(406,1839)(487,1838)(485,1918)
\path(278,2045)(341,1981)
\path(404,1917)(469,1854)
\path(532,1790)(596,1727)
\path(150,2172)(214,2108)
\path(659,1662)(723,1599)
\path(2039,365)(1958,366)(1960,286)
\path(2167,159)(2104,223)
\path(2041,287)(1976,350)
\path(1913,414)(1849,477)
\path(2295,32)(2231,96)
\path(1786,542)(1722,605)
\path(589,1178)(547,1253)(466,1202)
%%%%%%%%%%%%%%%%%%%%%%%%%%     Labels
\put(5,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2305,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2255,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(0,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(110,1764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2375,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2410,179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}








==> four4c--++.eepic <==
%%% F T Brandt Sun Sep 13 18:43:09 EST 1998 
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2486,2209)(0,-10)
%%%% Down arrow and cut
\path(1151,468)(1084,418)(1143,345)
\thicklines
\path(1266,347)(1254,481)
\path(1356,357)(1339,492)
\thinlines
%%%% Left arrow and cut
\path(1859,1010)(1907,941)(1982,998)
\thicklines
\path(1989,1131)(1855,1119)
\path(1979,1221)(1844,1204)
\thinlines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Top arrow and cut 
\path(1296,1734)(1360,1787)(1298,1857)
\thicklines
\path(1169,1867)(1181,1733)
\path(1079,1857)(1096,1722)
\thinlines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cut and plus or minus
\thicklines
\path(459,1057)(593,1069)
\path(469,967)(604,984)
%%%%%%%%%                      1st plus
\path(611,1583)(476,1583)
\path(541,1517)(541,1653)
%%%%%%%%%                      2nd plus
\path(606,611)(471,611)
%\path(536,677)(536,541)
%%%%%%%%%                      3rd plus
\path(1834,621)(1969,621)
%\path(1904,687)(1904,551)
%%%%%%%%                       4th plus 
\path(1839,1573)(1974,1573)
\path(1909,1507)(1909,1643)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Retarded and advanced lines
%\put(2010,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1105,104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1130,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\thinlines
\put(1225,1102){\ellipse{1400}{1400}}
\path(2044,1829)(1963,1828)(1965,1908)
\path(2172,2035)(2109,1971)
\path(2046,1907)(1981,1844)
\path(1918,1780)(1854,1717)
\path(2300,2162)(2236,2098)
\path(1791,1652)(1727,1589)
\path(401,355)(482,356)(480,276)
\path(273,149)(336,213)
\path(399,277)(464,340)
\path(527,404)(591,467)
\path(145,22)(209,86)
\path(654,532)(718,595)
\path(406,1839)(487,1838)(485,1918)
\path(278,2045)(341,1981)
\path(404,1917)(469,1854)
\path(532,1790)(596,1727)
\path(150,2172)(214,2108)
\path(659,1662)(723,1599)
\path(2039,365)(1958,366)(1960,286)
\path(2167,159)(2104,223)
\path(2041,287)(1976,350)
\path(1913,414)(1849,477)
\path(2295,32)(2231,96)
\path(1786,542)(1722,605)
\path(589,1178)(547,1253)(466,1202)
%%%%%%%%%%%%%%%%%%%%%%%%%%     Labels
\put(5,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2305,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2255,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(0,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(110,1764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2375,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2410,179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}








==> four4c---+.eepic <==
%%% F T Brandt Sun Sep 13 18:43:09 EST 1998 
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2486,2209)(0,-10)
%%%% Down arrow and cut
\path(1151,468)(1084,418)(1143,345)
\thicklines
\path(1266,347)(1254,481)
\path(1356,357)(1339,492)
\thinlines
%%%% Left arrow and cut
\path(1859,1010)(1907,941)(1982,998)
\thicklines
\path(1989,1131)(1855,1119)
\path(1979,1221)(1844,1204)
\thinlines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% Top arrow and cut 
\path(1296,1734)(1360,1787)(1298,1857)
\thicklines
\path(1169,1867)(1181,1733)
\path(1079,1857)(1096,1722)
\thinlines
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cut and plus or minus
\thicklines
\path(459,1057)(593,1069)
\path(469,967)(604,984)
%%%%%%%%%                      1st plus
\path(611,1583)(476,1583)
%\path(541,1517)(541,1653)
%%%%%%%%%                      2nd plus
\path(606,611)(471,611)
%\path(536,677)(536,541)
%%%%%%%%%                      3rd plus
\path(1834,621)(1969,621)
%\path(1904,687)(1904,551)
%%%%%%%%                       4th plus 
\path(1839,1573)(1974,1573)
\path(1909,1507)(1909,1643)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Retarded and advanced lines
%\put(2010,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1105,104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(1130,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
\thinlines
\put(1225,1102){\ellipse{1400}{1400}}
\path(2044,1829)(1963,1828)(1965,1908)
\path(2172,2035)(2109,1971)
\path(2046,1907)(1981,1844)
\path(1918,1780)(1854,1717)
\path(2300,2162)(2236,2098)
\path(1791,1652)(1727,1589)
\path(401,355)(482,356)(480,276)
\path(273,149)(336,213)
\path(399,277)(464,340)
\path(527,404)(591,467)
\path(145,22)(209,86)
\path(654,532)(718,595)
\path(406,1839)(487,1838)(485,1918)
\path(278,2045)(341,1981)
\path(404,1917)(469,1854)
\path(532,1790)(596,1727)
\path(150,2172)(214,2108)
\path(659,1662)(723,1599)
\path(2039,365)(1958,366)(1960,286)
\path(2167,159)(2104,223)
\path(2041,287)(1976,350)
\path(1913,414)(1849,477)
\path(2295,32)(2231,96)
\path(1786,542)(1722,605)
\path(589,1178)(547,1253)(466,1202)
%%%%%%%%%%%%%%%%%%%%%%%%%%     Labels
\put(5,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2305,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2255,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(0,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(110,1764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2375,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2410,179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}








==> fourRRA.eepic <==
%%% F T Brandt Sun Sep 13 18:43:09 EST 1998 
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2486,2209)(0,-10)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Cut and plus or minus
\thicklines
\path(459,1057)(593,1069)
\path(469,967)(604,984)
%%%%%%%%%                      1st plus
%\path(611,1583)(476,1583)
%\path(541,1517)(541,1653)
%%%%%%%%%                      2nd plus
%\path(606,611)(471,611)
%\path(536,677)(536,541)
%%%%%%%%%                      3rd plus
%\path(1834,621)(1969,621)
%\path(1904,687)(1904,551)
%%%%%%%%                       4th plus 
%\path(1839,1573)(1974,1573)
%\path(1909,1507)(1909,1643)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Retarded and advanced lines
\put(2010,949){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\put(1105,104){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\put(1130,1894){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Loop and external lines
\thinlines
\put(1225,1102){\ellipse{1400}{1400}}
\path(2044,1829)(1963,1828)(1965,1908)
\path(2172,2035)(2109,1971)
\path(2046,1907)(1981,1844)
\path(1918,1780)(1854,1717)
\path(2300,2162)(2236,2098)
\path(1791,1652)(1727,1589)
\path(401,355)(482,356)(480,276)
\path(273,149)(336,213)
\path(399,277)(464,340)
\path(527,404)(591,467)
\path(145,22)(209,86)
\path(654,532)(718,595)
\path(406,1839)(487,1838)(485,1918)
\path(278,2045)(341,1981)
\path(404,1917)(469,1854)
\path(532,1790)(596,1727)
\path(150,2172)(214,2108)
\path(659,1662)(723,1599)
\path(2039,365)(1958,366)(1960,286)
\path(2167,159)(2104,223)
\path(2041,287)(1976,350)
\path(1913,414)(1849,477)
\path(2295,32)(2231,96)
\path(1786,542)(1722,605)
\path(589,1178)(547,1253)(466,1202)
%%%%%%%%%%%%%%%%%%%%%%%%%%     Labels
\put(5,287){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2305,289){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(2255,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(0,1869){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(110,1764){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(105,177){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(2375,1774){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}4}}}}}
\put(2410,179){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}










==> freeT.eepic <==
%%% F T B Sat Sep 12 17:59:25 EST 1998 
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1053,374)(0,-10)
%\thicklines
\path(580,22)(580,158)
\path(640,23)(640,157)
\path(367,155)(432,93)(366,29)
\path(70,93)(970,93)
\put(0,176){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}a}}}}}
\put(961,157){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}b}}}}}
\put(464,251){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\itdefault}q}}}}}
\end{picture}
}


==> sigma++1cut.eepic <==
% Made by xfig and modified by FTB on Sun Sep 13 21:17:10 EST 1998 
\setlength{\unitlength}{0.00036667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3752,1808)(0,-10)
\thicklines
%%%%%%%%%%%%%%%%%%%%%%         Left Plus 
\path(711,778)(711,914)
\path(646,848)(781,848)
%%%%                           Right plus
\path(3041,778)(3041,914)
\path(3106,848)(2971,848)
%%%%%%%%%                      Down cut
\path(1948,22)(1948,157)
\path(2038,22)(2038,157)
%%%%%%%%%                      Upper cut
%\path(1793,1419)(1793,1284)
%\path(1703,1419)(1703,1284)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\thinlines
\path(1808,156)(1743,92)(1808,29)
\path(438,665)(496,722)(438,777)
\path(202,720)(292,719)
\path(382,719)(472,720)
\path(562,719)(652,720)
\path(22,719)(112,719)
\path(742,719)(832,719)
\put(1829.878,240.123){\arc{2220.110}{3.5846}{4.7585}}
\put(1827.029,1194.134){\arc{2210.905}{1.5220}{2.7013}}
\path(1808,156)(1743,92)(1808,29)
\path(1933,1285)(1998,1349)(1933,1412)
\path(3314,665)(3256,722)(3314,777)
\path(3550,720)(3460,719)
\path(3370,719)(3280,720)
\path(3190,719)(3100,720)
\path(3730,719)(3640,719)
\path(3010,719)(2920,719)
\put(1922.122,240.123){\arc{2220.111}{4.6663}{5.8401}}
\put(1924.971,1194.134){\arc{2210.905}{0.4403}{1.6196}}
\path(3383,954)(3248,954)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Labels
\put(333,905){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
%\put(1777,1598){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\put(3426,900){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1800,-300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\end{picture}
}








==> sigma++2cuts.eepic <==
% Made by xfig and modified by FTB on Sun Sep 13 21:17:10 EST 1998 
\setlength{\unitlength}{0.00036667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3752,1808)(0,-10)
\thicklines
%%%%%%%%%%%%%%%%%%%%%%         Left Plus 
\path(711,778)(711,914)
\path(646,848)(781,848)
%%%%                           Right plus
\path(3041,778)(3041,914)
\path(3106,848)(2971,848)
%%%%%%%%%                      Down cut
\path(1948,22)(1948,157)
\path(2038,22)(2038,157)
%%%%%%%%%                      Upper cut
\path(1793,1419)(1793,1284)
\path(1703,1419)(1703,1284)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\thinlines
\path(1808,156)(1743,92)(1808,29)
\path(438,665)(496,722)(438,777)
\path(202,720)(292,719)
\path(382,719)(472,720)
\path(562,719)(652,720)
\path(22,719)(112,719)
\path(742,719)(832,719)
\put(1829.878,240.123){\arc{2220.110}{3.5846}{4.7585}}
\put(1827.029,1194.134){\arc{2210.905}{1.5220}{2.7013}}
\path(1808,156)(1743,92)(1808,29)
\path(1933,1285)(1998,1349)(1933,1412)
\path(3314,665)(3256,722)(3314,777)
\path(3550,720)(3460,719)
\path(3370,719)(3280,720)
\path(3190,719)(3100,720)
\path(3730,719)(3640,719)
\path(3010,719)(2920,719)
\put(1922.122,240.123){\arc{2220.111}{4.6663}{5.8401}}
\put(1924.971,1194.134){\arc{2210.905}{0.4403}{1.6196}}
\path(3383,954)(3248,954)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Labels
\put(333,905){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
%\put(1777,1598){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\put(3426,900){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\end{picture}
}








==> sigma+-1cut.eepic <==
% Made by xfig and modified by FTB on Sun Sep 13 21:17:10 EST 1998 
\setlength{\unitlength}{0.00036667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3752,1808)(0,-10)
\thicklines
%%%%%%%%%%%%%%%%%%%%%%         Left Plus 
\path(711,778)(711,914)
\path(646,848)(781,848)
%%%%                           Right plus
%\path(3041,778)(3041,914)
\path(3106,848)(2971,848)
%%%%%%%%%                      Down cut
\path(1948,22)(1948,157)
\path(2038,22)(2038,157)
%%%%%%%%%                      Upper cut
%\path(1793,1419)(1793,1284)
%\path(1703,1419)(1703,1284)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\thinlines
\path(1808,156)(1743,92)(1808,29)
\path(438,665)(496,722)(438,777)
\path(202,720)(292,719)
\path(382,719)(472,720)
\path(562,719)(652,720)
\path(22,719)(112,719)
\path(742,719)(832,719)
\put(1829.878,240.123){\arc{2220.110}{3.5846}{4.7585}}
\put(1827.029,1194.134){\arc{2210.905}{1.5220}{2.7013}}
\path(1808,156)(1743,92)(1808,29)
\path(1933,1285)(1998,1349)(1933,1412)
\path(3314,665)(3256,722)(3314,777)
\path(3550,720)(3460,719)
\path(3370,719)(3280,720)
\path(3190,719)(3100,720)
\path(3730,719)(3640,719)
\path(3010,719)(2920,719)
\put(1922.122,240.123){\arc{2220.111}{4.6663}{5.8401}}
\put(1924.971,1194.134){\arc{2210.905}{0.4403}{1.6196}}
\path(3383,954)(3248,954)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Labels
\put(333,905){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
%\put(1777,1598){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\put(3426,900){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1800,-300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\end{picture}
}








==> sigma+-2cuts.eepic <==
% Made by xfig and modified by FTB on Sun Sep 13 21:17:10 EST 1998 
\setlength{\unitlength}{0.00036667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3752,1808)(0,-10)
\thicklines
%%%%%%%%%%%%%%%%%%%%%%         Left Plus 
\path(711,778)(711,914)
\path(646,848)(781,848)
%%%%                           Right plus
%\path(3041,778)(3041,914)
\path(3106,848)(2971,848)
%%%%%%%%%                      Down cut
\path(1948,22)(1948,157)
\path(2038,22)(2038,157)
%%%%%%%%%                      Upper cut
\path(1793,1419)(1793,1284)
\path(1703,1419)(1703,1284)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\thinlines
\path(1808,156)(1743,92)(1808,29)
\path(438,665)(496,722)(438,777)
\path(202,720)(292,719)
\path(382,719)(472,720)
\path(562,719)(652,720)
\path(22,719)(112,719)
\path(742,719)(832,719)
\put(1829.878,240.123){\arc{2220.110}{3.5846}{4.7585}}
\put(1827.029,1194.134){\arc{2210.905}{1.5220}{2.7013}}
\path(1808,156)(1743,92)(1808,29)
\path(1933,1285)(1998,1349)(1933,1412)
\path(3314,665)(3256,722)(3314,777)
\path(3550,720)(3460,719)
\path(3370,719)(3280,720)
\path(3190,719)(3100,720)
\path(3730,719)(3640,719)
\path(3010,719)(2920,719)
\put(1922.122,240.123){\arc{2220.111}{4.6663}{5.8401}}
\put(1924.971,1194.134){\arc{2210.905}{0.4403}{1.6196}}
\path(3383,954)(3248,954)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Labels
\put(333,905){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
%\put(1777,1598){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\put(3426,900){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\end{picture}
}








==> sigmaR.eepic <==
% Made by xfig and modified by FTB on Sun Sep 13 21:17:10 EST 1998 
\setlength{\unitlength}{0.00036667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3752,1808)(0,-10)
\thicklines
%%%%%%%%%%%%%%%%%%%%%%         Left Plus 
%\path(711,778)(711,914)
%\path(646,848)(781,848)
%%%%                           Right plus
%\path(3041,778)(3041,914)
%\path(3106,848)(2971,848)
%%%%%%%%%                      Down cut
\path(1948,22)(1948,157)
\path(2038,22)(2038,157)
%%%%%%%%%                      Upper cut
%\path(1793,1419)(1793,1284)
%\path(1703,1419)(1703,1284)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\thinlines
\path(1808,156)(1743,92)(1808,29)
\path(438,665)(496,722)(438,777)
\path(202,720)(292,719)
\path(382,719)(472,720)
\path(562,719)(652,720)
\path(22,719)(112,719)
\path(742,719)(832,719)
\put(1829.878,240.123){\arc{2220.110}{3.5846}{4.7585}}
\put(1827.029,1194.134){\arc{2210.905}{1.5220}{2.7013}}
\path(1808,156)(1743,92)(1808,29)
\path(1933,1285)(1998,1349)(1933,1412)
\path(3314,665)(3256,722)(3314,777)
\path(3550,720)(3460,719)
\path(3370,719)(3280,720)
\path(3190,719)(3100,720)
\path(3730,719)(3640,719)
\path(3010,719)(2920,719)
\put(1922.122,240.123){\arc{2220.111}{4.6663}{5.8401}}
\put(1924.971,1194.134){\arc{2210.905}{0.4403}{1.6196}}
\path(3383,954)(3248,954)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Labels
\put(333,905){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1777,1598){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\put(3426,900){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1800,-300){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\end{picture}
}








==> three+++1cut.eepic <==
% Made by xfig and mofified by FTB on Sun Sep 13 20:06:39 EST 1998  
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3328,2820)(0,-10)
\thicklines
%%%%%%%%%%%%%%%%%%  Cuts and Plus or Minus
%%%%                        Base Cut
\path(1698,357)(1698,493)
\path(1788,356)(1788,493)
%%%%                        Right Cut
%\path(2146,1152)(2029,1084)
%\path(2101,1230)(1984,1162)
%%%%                        1st plus
\path(646,460)(646,596)
\path(581,530)(716,530)
%%%%                        2nd plus
\path(2589,490)(2589,626)
\path(2524,560)(2659,560)
%%%%                        3rd plus
\path(1876,1760)(1876,1896)
\path(1811,1830)(1946,1830)
\thinlines
%%%%%%%%%%%%%%%%%          Retarded and Advanced
%\put(2258,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(907,1124){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(1691,2290)(1634,2232)(1579,2290)
\path(1636,2526)(1637,2436)
\path(1637,2346)(1636,2256)
\path(1637,2166)(1636,2076)
\path(1637,2706)(1637,2616)
\path(1637,1986)(1637,1896)
\path(414,277)(494,257)(470,180)
\path(238,111)(315,158)
\path(393,203)(472,246)
\path(549,293)(628,336)
\path(81,22)(159,68)
\path(705,383)(783,427)
\path(2100,964)(2188,940)(2211,1027)
\path(1557,492)(1492,428)(1558,363)
\path(2799,183)(2779,261)(2855,280)
\path(3031,113)(2953,157)
\path(2875,202)(2797,249)
\path(2719,292)(2641,339)
\path(3188,22)(3109,67)
\path(2563,382)(2485,427)
\path(785,425)(2487,425)
\path(785,425)(1636,1900)
\path(1636,1901)(2487,426)
\path(1299,1190)(1276,1279)(1190,1254)
%%%%%%%%%%%%%%%%%%%%%%%%% Labels
\put(1745,2649){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1880,2539){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(0,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(3097,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(130,187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(3252,197){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(1550,50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(1400,-500){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\rmdefault}(a)}}}}}
\end{picture}
}
\\









==> three+++3cuts.eepic <==
% Made by xfig and mofified by FTB on Sun Sep 13 20:06:39 EST 1998  
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3328,2820)(0,-10)
\thicklines
%%%%%%%%%%%%%%%%%%  Cuts and Plus or Minus
%%%%                        Base Cut
\path(1698,357)(1698,493)
\path(1788,356)(1788,493)
%%%%                        Right Cut
\path(2146,1152)(2029,1084)
\path(2101,1230)(1984,1162)
%%%%                        Left Cut
\path(1217,1036)(1100,1104)
\path(1172,958)(1055,1026)
%%%%                        1st plus
\path(646,460)(646,596)
\path(581,530)(716,530)
%%%%                        2nd plus
\path(2589,490)(2589,626)
\path(2524,560)(2659,560)
%%%%                        3rd plus
\path(1876,1760)(1876,1896)
\path(1811,1830)(1946,1830)
\thinlines
%%%%%%%%%%%%%%%%%          Retarded and Advanced
%\put(2258,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(907,1124){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(1691,2290)(1634,2232)(1579,2290)
\path(1636,2526)(1637,2436)
\path(1637,2346)(1636,2256)
\path(1637,2166)(1636,2076)
\path(1637,2706)(1637,2616)
\path(1637,1986)(1637,1896)
\path(414,277)(494,257)(470,180)
\path(238,111)(315,158)
\path(393,203)(472,246)
\path(549,293)(628,336)
\path(81,22)(159,68)
\path(705,383)(783,427)
\path(2100,964)(2188,940)(2211,1027)
\path(1557,492)(1492,428)(1558,363)
\path(2799,183)(2779,261)(2855,280)
\path(3031,113)(2953,157)
\path(2875,202)(2797,249)
\path(2719,292)(2641,339)
\path(3188,22)(3109,67)
\path(2563,382)(2485,427)
\path(785,425)(2487,425)
\path(785,425)(1636,1900)
\path(1636,1901)(2487,426)
\path(1171,1224)(1259,1248)(1282,1161)  
%%%%%%%%%%%%%%%%%%%%%%%%% Labels
\put(1745,2649){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1880,2539){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(0,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(3097,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(130,187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(3252,197){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}










==> three+-+1cut.eepic <==
% Made by xfig and mofified by FTB on Sun Sep 13 20:06:39 EST 1998  
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3328,2820)(0,-10)
\thicklines
%%%%%%%%%%%%%%%%%%  Cuts and Plus or Minus
%%%%                        Base Cut
\path(1698,357)(1698,493)
\path(1788,356)(1788,493)
%%%%                        Right Cut
%\path(2146,1152)(2029,1084)
%\path(2101,1230)(1984,1162)
%%%%                        1st plus
%\path(646,460)(646,596)
\path(581,530)(716,530)
%%%%                        2nd plus
\path(2589,490)(2589,626)
\path(2524,560)(2659,560)
%%%%                        3rd plus
\path(1876,1760)(1876,1896)
\path(1811,1830)(1946,1830)
\thinlines
%%%%%%%%%%%%%%%%%          Retarded and Advanced
%\put(2258,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(907,1124){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(1691,2290)(1634,2232)(1579,2290)
\path(1636,2526)(1637,2436)
\path(1637,2346)(1636,2256)
\path(1637,2166)(1636,2076)
\path(1637,2706)(1637,2616)
\path(1637,1986)(1637,1896)
\path(414,277)(494,257)(470,180)
\path(238,111)(315,158)
\path(393,203)(472,246)
\path(549,293)(628,336)
\path(81,22)(159,68)
\path(705,383)(783,427)
\path(2100,964)(2188,940)(2211,1027)
\path(1557,492)(1492,428)(1558,363)
\path(2799,183)(2779,261)(2855,280)
\path(3031,113)(2953,157)
\path(2875,202)(2797,249)
\path(2719,292)(2641,339)
\path(3188,22)(3109,67)
\path(2563,382)(2485,427)
\path(785,425)(2487,425)
\path(785,425)(1636,1900)
\path(1636,1901)(2487,426)
\path(1299,1190)(1276,1279)(1190,1254)
%%%%%%%%%%%%%%%%%%%%%%%%% Labels
\put(1745,2649){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1880,2539){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(0,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(3097,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(130,187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(3252,197){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(1550,50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(1400,-500){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\rmdefault}(c)}}}}}
\end{picture}
}
\\









==> three+-+3cuts.eepic <==
% Made by xfig and mofified by FTB on Sun Sep 13 20:06:39 EST 1998  
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3328,2820)(0,-10)
\thicklines
%%%%%%%%%%%%%%%%%%  Cuts and Plus or Minus
%%%%                        Base Cut
\path(1698,357)(1698,493)
\path(1788,356)(1788,493)
%%%%                        Right Cut
\path(2146,1152)(2029,1084)
\path(2101,1230)(1984,1162)
%%%%                        Left Cut
\path(1217,1036)(1100,1104)
\path(1172,958)(1055,1026)
%%%% 
%%%%                        1st plus
%\path(646,460)(646,596)
\path(581,530)(716,530)
%%%%                        2nd plus
\path(2589,490)(2589,626)
\path(2524,560)(2659,560)
%%%%                        3rd plus
\path(1876,1760)(1876,1896)
\path(1811,1830)(1946,1830)
\thinlines
%%%%%%%%%%%%%%%%%          Retarded and Advanced
%\put(2258,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(907,1124){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(1691,2290)(1634,2232)(1579,2290)
\path(1636,2526)(1637,2436)
\path(1637,2346)(1636,2256)
\path(1637,2166)(1636,2076)
\path(1637,2706)(1637,2616)
\path(1637,1986)(1637,1896)
\path(414,277)(494,257)(470,180)
\path(238,111)(315,158)
\path(393,203)(472,246)
\path(549,293)(628,336)
\path(81,22)(159,68)
\path(705,383)(783,427)
\path(2100,964)(2188,940)(2211,1027)
\path(1557,492)(1492,428)(1558,363)
\path(2799,183)(2779,261)(2855,280)
\path(3031,113)(2953,157)
\path(2875,202)(2797,249)
\path(2719,292)(2641,339)
\path(3188,22)(3109,67)
\path(2563,382)(2485,427)
\path(785,425)(2487,425)
\path(785,425)(1636,1900)
\path(1636,1901)(2487,426)
\path(1299,1190)(1276,1279)(1190,1254)
%%%%%%%%%%%%%%%%%%%%%%%%% Labels
\put(1745,2649){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1880,2539){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(0,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(3097,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(130,187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(3252,197){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}










==> three-++1cut.eepic <==
% Made by xfig and mofified by FTB on Sun Sep 13 20:06:39 EST 1998  
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3328,2820)(0,-10)
\thicklines
%%%%%%%%%%%%%%%%%%  Cuts and Plus or Minus
%%%%                        Base Cut
\path(1698,357)(1698,493)
\path(1788,356)(1788,493)
%%%%                        Right Cut
%\path(2146,1152)(2029,1084)
%\path(2101,1230)(1984,1162)
%%%%                        1st plus
\path(646,460)(646,596)
\path(581,530)(716,530)
%%%%                        2nd plus
%\path(2589,490)(2589,626)
\path(2524,560)(2659,560)
%%%%                        3rd plus
\path(1876,1760)(1876,1896)
\path(1811,1830)(1946,1830)
\thinlines
%%%%%%%%%%%%%%%%%          Retarded and Advanced
%\put(2258,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(907,1124){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(1691,2290)(1634,2232)(1579,2290)
\path(1636,2526)(1637,2436)
\path(1637,2346)(1636,2256)
\path(1637,2166)(1636,2076)
\path(1637,2706)(1637,2616)
\path(1637,1986)(1637,1896)
\path(414,277)(494,257)(470,180)
\path(238,111)(315,158)
\path(393,203)(472,246)
\path(549,293)(628,336)
\path(81,22)(159,68)
\path(705,383)(783,427)
\path(2100,964)(2188,940)(2211,1027)
\path(1557,492)(1492,428)(1558,363)
\path(2799,183)(2779,261)(2855,280)
\path(3031,113)(2953,157)
\path(2875,202)(2797,249)
\path(2719,292)(2641,339)
\path(3188,22)(3109,67)
\path(2563,382)(2485,427)
\path(785,425)(2487,425)
\path(785,425)(1636,1900)
\path(1636,1901)(2487,426)
\path(1299,1190)(1276,1279)(1190,1254)
%%%%%%%%%%%%%%%%%%%%%%%%% Labels
\put(1745,2649){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1880,2539){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(0,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(3097,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(130,187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(3252,197){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(1550,50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(1400,-500){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\rmdefault}(b)}}}}}
\end{picture}
}
\\









==> three-++3cuts.eepic <==
% Made by xfig and mofified by FTB on Sun Sep 13 20:06:39 EST 1998  
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3328,2820)(0,-10)
\thicklines
%%%%%%%%%%%%%%%%%%  Cuts and Plus or Minus
%%%%                        Base Cut
\path(1698,357)(1698,493)
\path(1788,356)(1788,493)
%%%%                        Right Cut
\path(2146,1152)(2029,1084)
\path(2101,1230)(1984,1162)
%%%%                        Left Cut
\path(1217,1036)(1100,1104)
\path(1172,958)(1055,1026)
%%%% 
%%%%                        1st plus
\path(646,460)(646,596)
\path(581,530)(716,530)
%%%%                        2nd plus
%\path(2589,490)(2589,626)
\path(2524,560)(2659,560)
%%%%                        3rd plus
\path(1876,1760)(1876,1896)
\path(1811,1830)(1946,1830)
\thinlines
%%%%%%%%%%%%%%%%%          Retarded and Advanced
%\put(2258,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(907,1124){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(1691,2290)(1634,2232)(1579,2290)
\path(1636,2526)(1637,2436)
\path(1637,2346)(1636,2256)
\path(1637,2166)(1636,2076)
\path(1637,2706)(1637,2616)
\path(1637,1986)(1637,1896)
\path(414,277)(494,257)(470,180)
\path(238,111)(315,158)
\path(393,203)(472,246)
\path(549,293)(628,336)
\path(81,22)(159,68)
\path(705,383)(783,427)
\path(2100,964)(2188,940)(2211,1027)
\path(1557,492)(1492,428)(1558,363)
\path(2799,183)(2779,261)(2855,280)
\path(3031,113)(2953,157)
\path(2875,202)(2797,249)
\path(2719,292)(2641,339)
\path(3188,22)(3109,67)
\path(2563,382)(2485,427)
\path(785,425)(2487,425)
\path(785,425)(1636,1900)
\path(1636,1901)(2487,426)
\path(1299,1190)(1276,1279)(1190,1254)
%%%%%%%%%%%%%%%%%%%%%%%%% Labels
\put(1745,2649){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1880,2539){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(0,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(3097,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(130,187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(3252,197){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}










==> three--+1cut.eepic <==
% Made by xfig and mofified by FTB on Sun Sep 13 20:06:39 EST 1998  
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3328,2820)(0,-10)
\thicklines
%%%%%%%%%%%%%%%%%%  Cuts and Plus or Minus
%%%%                        Base Cut
\path(1698,357)(1698,493)
\path(1788,356)(1788,493)
%%%%                        Right Cut
%\path(2146,1152)(2029,1084)
%\path(2101,1230)(1984,1162)
%%%%                        1st plus
%\path(646,460)(646,596)
\path(581,530)(716,530)
%%%%                        2nd plus
%\path(2589,490)(2589,626)
\path(2524,560)(2659,560)
%%%%                        3rd plus
\path(1876,1760)(1876,1896)
\path(1811,1830)(1946,1830)
\thinlines
%%%%%%%%%%%%%%%%%          Retarded and Advanced
%\put(2258,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(907,1124){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(1691,2290)(1634,2232)(1579,2290)
\path(1636,2526)(1637,2436)
\path(1637,2346)(1636,2256)
\path(1637,2166)(1636,2076)
\path(1637,2706)(1637,2616)
\path(1637,1986)(1637,1896)
\path(414,277)(494,257)(470,180)
\path(238,111)(315,158)
\path(393,203)(472,246)
\path(549,293)(628,336)
\path(81,22)(159,68)
\path(705,383)(783,427)
\path(2100,964)(2188,940)(2211,1027)
\path(1557,492)(1492,428)(1558,363)
\path(2799,183)(2779,261)(2855,280)
\path(3031,113)(2953,157)
\path(2875,202)(2797,249)
\path(2719,292)(2641,339)
\path(3188,22)(3109,67)
\path(2563,382)(2485,427)
\path(785,425)(2487,425)
\path(785,425)(1636,1900)
\path(1636,1901)(2487,426)
\path(1299,1190)(1276,1279)(1190,1254)
%%%%%%%%%%%%%%%%%%%%%%%%% Labels
\put(1745,2649){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1880,2539){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(0,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(3097,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(130,187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(3252,197){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(1550,50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(1400,-500){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\rmdefault}(d)}}}}}
\end{picture}
}
\\









==> three--+3cuts.eepic <==
% Made by xfig and mofified by FTB on Sun Sep 13 20:06:39 EST 1998  
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3328,2820)(0,-10)
\thicklines
%%%%%%%%%%%%%%%%%%  Cuts and Plus or Minus
%%%%                        Base Cut
\path(1698,357)(1698,493)
\path(1788,356)(1788,493)
%%%%                        Right Cut
\path(2146,1152)(2029,1084)
\path(2101,1230)(1984,1162)
%%%%                        Left Cut
\path(1217,1036)(1100,1104)
\path(1172,958)(1055,1026)
%%%% 
%%%%                        1st plus
%\path(646,460)(646,596)
\path(581,530)(716,530)
%%%%                        2nd plus
%\path(2589,490)(2589,626)
\path(2524,560)(2659,560)
%%%%                        3rd plus
\path(1876,1760)(1876,1896)
\path(1811,1830)(1946,1830)
\thinlines
%%%%%%%%%%%%%%%%%          Retarded and Advanced
%\put(2258,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
%\put(907,1124){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(1691,2290)(1634,2232)(1579,2290)
\path(1636,2526)(1637,2436)
\path(1637,2346)(1636,2256)
\path(1637,2166)(1636,2076)
\path(1637,2706)(1637,2616)
\path(1637,1986)(1637,1896)
\path(414,277)(494,257)(470,180)
\path(238,111)(315,158)
\path(393,203)(472,246)
\path(549,293)(628,336)
\path(81,22)(159,68)
\path(705,383)(783,427)
\path(2100,964)(2188,940)(2211,1027)
\path(1557,492)(1492,428)(1558,363)
\path(2799,183)(2779,261)(2855,280)
\path(3031,113)(2953,157)
\path(2875,202)(2797,249)
\path(2719,292)(2641,339)
\path(3188,22)(3109,67)
\path(2563,382)(2485,427)
\path(785,425)(2487,425)
\path(785,425)(1636,1900)
\path(1636,1901)(2487,426)
\path(1299,1190)(1276,1279)(1190,1254)
%%%%%%%%%%%%%%%%%%%%%%%%% Labels
\put(1745,2649){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1880,2539){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(0,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(3097,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(130,187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(3252,197){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\end{picture}
}










==> threeRA.eepic <==
% Made by xfig and mofified by FTB on Sun Sep 13 20:06:39 EST 1998  
\setlength{\unitlength}{0.00033333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3328,2820)(0,-10)
\thicklines
%%%%%%%%%%%%%%%%%%  Cuts and Plus or Minus
%%%%                        Base Cut
\path(1698,357)(1698,493)
\path(1788,356)(1788,493)
%%%%                        Right Cut
%\path(2146,1152)(2029,1084)
%\path(2101,1230)(1984,1162)
%%%%                        1st plus
%\path(646,460)(646,596)
%\path(581,530)(716,530)
%%%%                        2nd plus
%\path(2589,490)(2589,626)
%\path(2524,560)(2659,560)
%%%%                        3rd plus
%\path(1876,1760)(1876,1896)
%\path(1811,1830)(1946,1830)
\thinlines
%%%%%%%%%%%%%%%%%          Retarded and Advanced
\put(2258,1125){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}R}}}}}
\put(807,1124){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}A}}}}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path(1691,2290)(1634,2232)(1579,2290)
\path(1636,2526)(1637,2436)
\path(1637,2346)(1636,2256)
\path(1637,2166)(1636,2076)
\path(1637,2706)(1637,2616)
\path(1637,1986)(1637,1896)
\path(414,277)(494,257)(470,180)
\path(238,111)(315,158)
\path(393,203)(472,246)
\path(549,293)(628,336)
\path(81,22)(159,68)
\path(705,383)(783,427)
\path(2100,964)(2188,940)(2211,1027)
\path(1557,492)(1492,428)(1558,363)
\path(2799,183)(2779,261)(2855,280)
\path(3031,113)(2953,157)
\path(2875,202)(2797,249)
\path(2719,292)(2641,339)
\path(3188,22)(3109,67)
\path(2563,382)(2485,427)
\path(785,425)(2487,425)
\path(785,425)(1636,1900)
\path(1636,1901)(2487,426)
\path(1299,1190)(1276,1279)(1190,1254)
%%%%%%%%%%%%%%%%%%%%%%%%% Labels
\put(1745,2649){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(1880,2539){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}3}}}}}
\put(0,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(3097,292){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}p}}}}}
\put(130,187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}2}}}}}
\put(3252,197){\makebox(0,0)[lb]{\smash{{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\itdefault}1}}}}}
\put(1550,50){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\itdefault}k}}}}}
\put(1400,-100){\makebox(0,0)[lb]{\smash{{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\rmdefault}{$~$}}}}}}
\end{picture}
}
\\








